Solving Diffusion Inverse Problems with Restart Posterior Sampling

Inverse problems are fundamental to science and engineering, where the goal is to infer an underlying signal or state from incomplete or noisy measurements. Recent approaches employ diffusion models as powerful implicit priors for such problems, owing to their ability to capture complex data distributions. However, existing diffusion-based methods for inverse problems often rely on strong approximations of the posterior distribution, require computationally expensive gradient backpropagation through the score network, or are restricted to linear measurement models. In this work, we propose Restart for Posterior Sampling (RePS), a general and efficient framework for solving both linear and non-linear inverse problems using pre-trained diffusion models. RePS builds on the idea of restart-based sampling, previously shown to improve sample quality in unconditional diffusion, and extends it to posterior inference. Our method employs a conditioned ODE applicable to any differentiable measurement model and introduces a simplified restart strategy that contracts accumulated approximation errors during sampling. Unlike some of the prior approaches, RePS avoids backpropagation through the score network, substantially reducing computational cost. We demonstrate that RePS achieves faster convergence and superior reconstruction quality compared to existing diffusion-based baselines across a range of inverse problems, including both linear and non-linear settings.

==> tikzpics/ablation-ffhq-motion-deblur-result1.tex <==
% Thu Nov 13 13:24:07 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\provideboolean{NOLEGEND}%
\pgfplotsset{compat=1.15}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={ODE steps},
xmajorgrids,
xmin=-0.2, xmax=26.2,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=25, ymax=34,
ytick style={color=black}
]
\addplot [semithick, purple, mark=*, mark size=3, mark options={solid}]
table {%
1 30.838
2 31.544
5 31.806
10 31.583
20 31.265
25 31.122
};
\addlegendentry{psnr}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/ablation-ffhq-motion-deblur-result2.tex <==
% Thu Nov 13 13:24:03 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\provideboolean{NOLEGEND}%
\pgfplotsset{compat=1.15}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={ODE steps},
xmajorgrids,
xmin=-0.2, xmax=26.2,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.1196, ymax=0.1724,
ytick style={color=black}
]
\addplot [semithick, green, mark=*, mark size=3, mark options={solid}]
table {%
1 0.17
2 0.146
5 0.124
10 0.122
20 0.122
25 0.123
};
\addlegendentry{lpips}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-gaussian-deblur-fid-nfe.tex <==
% Tue Nov 11 08:52:56 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Gaussian Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=45.2409, ymax=92.4771,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 90.33
50 55.108
100 49.466
200 49.497
400 47.388
600 49.555
800 48.497
1000 49.675
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 74.711
100 63.272
200 56.59
400 55.685
1000 53.006
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-gaussian-deblur-fid-time.tex <==
% Tue Nov 11 08:26:16 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Gaussian Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-1.8345, xmax=51.7245,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=45.2409, ymax=92.4771,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.6 90.33
1.43 55.108
2.82 49.466
5.65 49.497
10.98 47.388
16.43 49.555
20.36 48.497
27.27 49.675
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
4.48 74.711
8.95 63.272
17.89 56.59
19.73 55.685
49.29 53.006
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-gaussian-deblur-lpips-nfe.tex <==
% Tue Nov 11 08:52:56 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Gaussian Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.1389, ymax=0.2731,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 0.267
50 0.166
100 0.155
200 0.147
400 0.145
600 0.145
800 0.146
1000 0.146
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 0.255
100 0.219
200 0.196
400 0.194
1000 0.177
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-gaussian-deblur-lpips-time.tex <==
% Tue Nov 11 08:26:16 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Gaussian Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-1.8345, xmax=51.7245,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.1389, ymax=0.2731,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.6 0.267
1.43 0.166
2.82 0.155
5.65 0.147
10.98 0.145
16.43 0.145
20.36 0.146
27.27 0.146
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
4.48 0.255
8.95 0.219
17.89 0.196
19.73 0.194
49.29 0.177
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-gaussian-deblur-psnr-nfe.tex <==
% Tue Nov 11 08:52:56 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Gaussian Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=25.4965, ymax=30.1275,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 25.707
50 27.926
100 28.569
200 29.191
400 29.599
600 29.729
800 29.884
1000 29.917
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 28.106
100 28.982
200 29.561
400 29.349
1000 29.751
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-gaussian-deblur-psnr-time.tex <==
% Tue Nov 11 08:26:16 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Gaussian Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-1.8345, xmax=51.7245,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=25.4965, ymax=30.1275,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.6 25.707
1.43 27.926
2.82 28.569
5.65 29.191
10.98 29.599
16.43 29.729
20.36 29.884
27.27 29.917
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
4.48 28.106
8.95 28.982
17.89 29.561
19.73 29.349
49.29 29.751
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-gaussian-deblur-ssim-nfe.tex <==
% Tue Nov 11 08:52:56 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Gaussian Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.66145, ymax=0.84955,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 0.681
50 0.791
100 0.809
200 0.824
400 0.833
600 0.836
800 0.84
1000 0.841
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 0.67
100 0.731
200 0.772
400 0.764
1000 0.794
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-gaussian-deblur-ssim-time.tex <==
% Tue Nov 11 08:26:16 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Gaussian Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-1.8345, xmax=51.7245,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.66145, ymax=0.84955,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.6 0.681
1.43 0.791
2.82 0.809
5.65 0.824
10.98 0.833
16.43 0.836
20.36 0.84
27.27 0.841
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
4.48 0.67
8.95 0.731
17.89 0.772
19.73 0.764
49.29 0.794
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-hdr-fid-nfe.tex <==
% Wed Nov 12 11:13:00 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\providecommand{\figwidth}{360pt}%
\providecommand{\figwidth}{5.7in}%
\providecommand{\marksize}{2}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\provideboolean{NOLEGEND}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Hdr},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=35.21455, ymax=49.54645,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
100 46.801
400 36.549
1000 36.417
2000 36.117
3000 35.866
4000 36.007
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 48.895
100 46.295
200 43.042
400 42.121
1000 43.051
2000 41.29
4000 39.394
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-hdr-lpips-nfe.tex <==
% Wed Nov 12 11:13:00 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\providecommand{\figwidth}{360pt}%
\providecommand{\figwidth}{5.7in}%
\providecommand{\marksize}{2}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\provideboolean{NOLEGEND}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Hdr},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.13925, ymax=0.19975,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
100 0.182
400 0.15
1000 0.143
2000 0.143
3000 0.142
4000 0.145
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 0.197
100 0.184
200 0.174
400 0.171
1000 0.164
2000 0.161
4000 0.157
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-hdr-psnr-nfe.tex <==
% Wed Nov 12 11:13:00 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\providecommand{\figwidth}{360pt}%
\providecommand{\figwidth}{5.7in}%
\providecommand{\marksize}{2}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\provideboolean{NOLEGEND}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Hdr},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=23.5013, ymax=28.2027,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
100 23.715
400 26.563
1000 27.756
2000 27.933
3000 27.989
4000 27.955
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 25.234
100 25.93
200 26.525
400 26.781
1000 27.553
2000 27.579
4000 27.518
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-hdr-ssim-nfe.tex <==
% Wed Nov 12 11:13:00 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\providecommand{\figwidth}{360pt}%
\providecommand{\figwidth}{5.7in}%
\providecommand{\marksize}{2}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\provideboolean{NOLEGEND}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Hdr},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.8006, ymax=0.8754,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
100 0.826
400 0.855
1000 0.866
2000 0.867
3000 0.87
4000 0.872
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 0.804
100 0.818
200 0.829
400 0.829
1000 0.839
2000 0.837
4000 0.84
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-inpaint-box-fid-nfe.tex <==
% Tue Nov 11 08:52:56 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Inpaint Box},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=37.55045, ymax=117.86255,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 114.212
50 66.527
100 56.535
200 49.278
400 46.959
600 42.16
800 43.091
1000 41.201
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 54.466
100 53.988
200 50.143
400 47.454
1000 49.829
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-inpaint-box-fid-time.tex <==
% Tue Nov 11 08:26:16 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Inpaint Box},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-0.2535, xmax=11.4835,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=37.55045, ymax=117.86255,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.28 114.212
0.55 66.527
1.05 56.535
2.03 49.278
4.03 46.959
6 42.16
7.99 43.091
10.11 41.201
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0.54 54.466
1.18 53.988
2.15 50.143
3.97 47.454
10.95 49.829
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-inpaint-box-lpips-nfe.tex <==
% Tue Nov 11 08:52:56 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Inpaint Box},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.11185, ymax=0.33515,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 0.325
50 0.191
100 0.161
200 0.141
400 0.128
600 0.124
800 0.123
1000 0.122
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 0.203
100 0.194
200 0.186
400 0.185
1000 0.174
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-inpaint-box-lpips-time.tex <==
% Tue Nov 11 08:26:16 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Inpaint Box},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-0.2535, xmax=11.4835,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.11185, ymax=0.33515,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.28 0.325
0.55 0.191
1.05 0.161
2.03 0.141
4.03 0.128
6 0.124
7.99 0.123
10.11 0.122
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0.54 0.203
1.18 0.194
2.15 0.186
3.97 0.185
10.95 0.174
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-inpaint-box-psnr-nfe.tex <==
% Tue Nov 11 08:52:55 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Inpaint Box},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=17.2163, ymax=25.2397,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 17.581
50 20.421
100 21.283
200 22.83
400 23.835
600 24.211
800 24.157
1000 24.315
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 23.326
100 24.17
200 24.754
400 24.503
1000 24.875
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-inpaint-box-psnr-time.tex <==
% Tue Nov 11 08:26:16 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Inpaint Box},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-0.2535, xmax=11.4835,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=17.2163, ymax=25.2397,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.28 17.581
0.55 20.421
1.05 21.283
2.03 22.83
4.03 23.835
6 24.211
7.99 24.157
10.11 24.315
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0.54 23.326
1.18 24.17
2.15 24.754
3.97 24.503
10.95 24.875
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-inpaint-box-ssim-nfe.tex <==
% Tue Nov 11 08:52:55 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Inpaint Box},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.64555, ymax=0.85345,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 0.655
50 0.774
100 0.801
200 0.822
400 0.835
600 0.84
800 0.842
1000 0.844
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 0.701
100 0.717
200 0.732
400 0.729
1000 0.755
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-inpaint-box-ssim-time.tex <==
% Tue Nov 11 08:26:16 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Inpaint Box},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-0.2535, xmax=11.4835,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.64555, ymax=0.85345,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.28 0.655
0.55 0.774
1.05 0.801
2.03 0.822
4.03 0.835
6 0.84
7.99 0.842
10.11 0.844
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0.54 0.701
1.18 0.717
2.15 0.732
3.97 0.729
10.95 0.755
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-inpaint-random-fid-nfe.tex <==
% Tue Nov 11 08:52:56 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Inpaint Random},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=15.4985, ymax=206.4475,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 196.136
50 197.768
100 114.891
200 45.124
400 27.848
600 27.191
800 25.671
1000 24.178
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 67.728
100 50.851
200 43.502
400 41.282
1000 34.84
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-inpaint-random-fid-time.tex <==
% Tue Nov 11 08:26:16 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Inpaint Random},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-0.2595, xmax=11.1695,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=15.4985, ymax=206.4475,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.26 196.136
0.51 197.768
1.05 114.891
1.95 45.124
4.26 27.848
5.81 27.191
8.44 25.671
10.65 24.178
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0.53 67.728
1.07 50.851
2.13 43.502
3.98 41.282
9.92 34.84
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-inpaint-random-lpips-nfe.tex <==
% Tue Nov 11 08:52:56 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Inpaint Random},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.0643, ymax=0.6297,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 0.604
50 0.47
100 0.273
200 0.127
400 0.098
600 0.093
800 0.091
1000 0.09
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 0.263
100 0.209
200 0.178
400 0.177
1000 0.155
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-inpaint-random-lpips-time.tex <==
% Tue Nov 11 08:26:16 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Inpaint Random},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-0.2595, xmax=11.1695,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.0643, ymax=0.6297,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.26 0.604
0.51 0.47
1.05 0.273
1.95 0.127
4.26 0.098
5.81 0.093
8.44 0.091
10.65 0.09
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0.53 0.263
1.07 0.209
2.13 0.178
3.98 0.177
9.92 0.155
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-inpaint-random-psnr-nfe.tex <==
% Tue Nov 11 08:52:56 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Inpaint Random},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=12.43515, ymax=33.44185,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 13.39
50 16.793
100 21.796
200 29.315
400 31.917
600 32.256
800 32.401
1000 32.487
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 27.504
100 29.373
200 30.412
400 30.201
1000 30.937
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-inpaint-random-psnr-time.tex <==
% Tue Nov 11 08:26:16 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Inpaint Random},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-0.2595, xmax=11.1695,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=12.43515, ymax=33.44185,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.26 13.39
0.51 16.793
1.05 21.796
1.95 29.315
4.26 31.917
5.81 32.256
8.44 32.401
10.65 32.487
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0.53 27.504
1.07 29.373
2.13 30.412
3.98 30.201
9.92 30.937
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-inpaint-random-ssim-nfe.tex <==
% Tue Nov 11 08:52:56 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Inpaint Random},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.30785, ymax=0.92715,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 0.336
50 0.468
100 0.689
200 0.859
400 0.892
600 0.896
800 0.898
1000 0.899
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 0.679
100 0.748
200 0.785
400 0.781
1000 0.807
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-inpaint-random-ssim-time.tex <==
% Tue Nov 11 08:26:16 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Inpaint Random},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-0.2595, xmax=11.1695,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.30785, ymax=0.92715,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.26 0.336
0.51 0.468
1.05 0.689
1.95 0.859
4.26 0.892
5.81 0.896
8.44 0.898
10.65 0.899
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0.53 0.679
1.07 0.748
2.13 0.785
3.98 0.781
9.92 0.807
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-motion-deblur-fid-nfe.tex <==
% Tue Nov 11 08:52:56 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=31.7097, ymax=65.0903,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 60.792
50 44.311
100 38.553
200 37.358
400 35.971
600 35.137
800 33.227
1000 34.102
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 63.573
100 54.184
200 47.168
400 43.666
1000 40.822
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-motion-deblur-fid-time.tex <==
% Tue Nov 11 08:26:17 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-1.8455, xmax=51.7355,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=31.7097, ymax=65.0903,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.59 60.792
1.31 44.311
2.58 38.553
5.17 37.358
10.2 35.971
15.27 35.137
20.33 33.227
25.43 34.102
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
4.47 63.573
8.94 54.184
17.89 47.168
19.72 43.666
49.3 40.822
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-motion-deblur-lpips-nfe.tex <==
% Tue Nov 11 08:52:56 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.1096, ymax=0.2284,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 0.171
50 0.138
100 0.128
200 0.121
400 0.117
600 0.116
800 0.115
1000 0.115
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 0.223
100 0.182
200 0.155
400 0.153
1000 0.135
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-motion-deblur-lpips-time.tex <==
% Tue Nov 11 08:26:17 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-1.8455, xmax=51.7355,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.1096, ymax=0.2284,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.59 0.171
1.31 0.138
2.58 0.128
5.17 0.121
10.2 0.117
15.27 0.116
20.33 0.115
25.43 0.115
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
4.47 0.223
8.94 0.182
17.89 0.155
19.72 0.153
49.3 0.135
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-motion-deblur-psnr-nfe.tex <==
% Tue Nov 11 08:52:56 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=28.41845, ymax=32.45655,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 28.602
50 30.354
100 31.218
200 31.811
400 32.135
600 32.214
800 32.267
1000 32.273
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 29.071
100 30.511
200 31.438
400 31.246
1000 31.796
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-motion-deblur-psnr-time.tex <==
% Tue Nov 11 08:26:17 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-1.8455, xmax=51.7355,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=28.41845, ymax=32.45655,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.59 28.602
1.31 30.354
2.58 31.218
5.17 31.811
10.2 32.135
15.27 32.214
20.33 32.267
25.43 32.273
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
4.47 29.071
8.94 30.511
17.89 31.438
19.72 31.246
49.3 31.796
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-motion-deblur-ssim-nfe.tex <==
% Tue Nov 11 08:52:56 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.67655, ymax=0.88445,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 0.805
50 0.846
100 0.859
200 0.868
400 0.873
600 0.874
800 0.875
1000 0.875
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 0.686
100 0.766
200 0.817
400 0.811
1000 0.843
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-motion-deblur-ssim-time.tex <==
% Tue Nov 11 08:26:17 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-1.8455, xmax=51.7355,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.67655, ymax=0.88445,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.59 0.805
1.31 0.846
2.58 0.859
5.17 0.868
10.2 0.873
15.27 0.874
20.33 0.875
25.43 0.875
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
4.47 0.686
8.94 0.766
17.89 0.817
19.72 0.811
49.3 0.843
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-nonlinear-deblur-fid-nfe.tex <==
% Wed Nov 12 11:13:00 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\providecommand{\figwidth}{360pt}%
\providecommand{\figwidth}{5.7in}%
\providecommand{\marksize}{2}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\provideboolean{NOLEGEND}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Nonlinear Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=47.09895, ymax=134.74805,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
100 130.764
400 79.291
1000 59.453
2000 52.731
3000 53.623
4000 51.97
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 74.736
100 70.581
200 67.705
400 60.584
1000 58.081
2000 51.653
4000 51.083
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-nonlinear-deblur-lpips-nfe.tex <==
% Wed Nov 12 11:13:00 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\providecommand{\figwidth}{360pt}%
\providecommand{\figwidth}{5.7in}%
\providecommand{\marksize}{2}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\provideboolean{NOLEGEND}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Nonlinear Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.15075, ymax=0.46425,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
100 0.45
400 0.258
1000 0.188
2000 0.171
3000 0.167
4000 0.165
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 0.271
100 0.238
200 0.218
400 0.208
1000 0.191
2000 0.183
4000 0.177
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-nonlinear-deblur-psnr-nfe.tex <==
% Wed Nov 12 11:13:00 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\providecommand{\figwidth}{360pt}%
\providecommand{\figwidth}{5.7in}%
\providecommand{\marksize}{2}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\provideboolean{NOLEGEND}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Nonlinear Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=16.6761, ymax=29.6099,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
100 17.264
400 23.022
1000 27.144
2000 28.636
3000 28.934
4000 29.022
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 26.388
100 27.173
200 27.883
400 27.941
1000 28.657
2000 28.616
4000 28.789
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-nonlinear-deblur-ssim-nfe.tex <==
% Wed Nov 12 11:13:00 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\providecommand{\figwidth}{360pt}%
\providecommand{\figwidth}{5.7in}%
\providecommand{\marksize}{2}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\provideboolean{NOLEGEND}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Nonlinear Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.45575, ymax=0.81325,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
100 0.472
400 0.677
1000 0.764
2000 0.788
3000 0.794
4000 0.797
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 0.642
100 0.686
200 0.728
400 0.728
1000 0.771
2000 0.769
4000 0.781
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-phase-retrieval-fid-nfe.tex <==
% Wed Nov 12 11:13:00 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\providecommand{\figwidth}{360pt}%
\providecommand{\figwidth}{5.7in}%
\providecommand{\marksize}{2}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\provideboolean{NOLEGEND}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Phase Retrieval},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=29.9646, ymax=204.0594,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
100 196.146
400 160.44
1000 123.53
2000 62.787
3000 44.336
4000 41.806
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 123.068
100 71.9
200 52.851
400 49.922
1000 41.841
2000 38.702
4000 37.878
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-phase-retrieval-lpips-nfe.tex <==
% Wed Nov 12 11:12:59 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\providecommand{\figwidth}{360pt}%
\providecommand{\figwidth}{5.7in}%
\providecommand{\marksize}{2}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\provideboolean{NOLEGEND}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Phase Retrieval},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.1336, ymax=0.5384,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
100 0.52
400 0.407
1000 0.311
2000 0.193
3000 0.156
4000 0.152
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 0.375
100 0.267
200 0.209
400 0.206
1000 0.168
2000 0.162
4000 0.157
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-phase-retrieval-psnr-nfe.tex <==
% Wed Nov 12 11:12:59 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\providecommand{\figwidth}{360pt}%
\providecommand{\figwidth}{5.7in}%
\providecommand{\marksize}{2}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\provideboolean{NOLEGEND}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Phase Retrieval},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=14.1691, ymax=31.5029,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
100 14.957
400 18.921
1000 23.109
2000 28.546
3000 30.022
4000 30.41
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 23.019
100 26.494
200 28.794
400 28.946
1000 30.302
2000 30.348
4000 30.715
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-phase-retrieval-ssim-nfe.tex <==
% Wed Nov 12 11:12:59 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\providecommand{\figwidth}{360pt}%
\providecommand{\figwidth}{5.7in}%
\providecommand{\marksize}{2}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\provideboolean{NOLEGEND}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Phase Retrieval},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.3578, ymax=0.8462,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
100 0.38
400 0.526
1000 0.64
2000 0.781
3000 0.821
4000 0.824
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 0.485
100 0.622
200 0.719
400 0.718
1000 0.793
2000 0.794
4000 0.809
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-super-resolution-fid-nfe.tex <==
% Tue Nov 11 08:52:55 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Super Resolution},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=44.20825, ymax=118.54075,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 115.162
50 111.288
100 80.965
200 56.57
400 50.221
600 47.798
800 47.587
1000 48.372
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 77.466
100 69.876
200 60.579
400 63.644
1000 52.951
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-super-resolution-fid-time.tex <==
% Tue Nov 11 08:26:16 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Super Resolution},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-0.304, xmax=12.324,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=44.20825, ymax=118.54075,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.27 115.162
0.58 111.288
1.21 80.965
2.19 56.57
4.31 50.221
7 47.798
8.57 47.587
10.68 48.372
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0.62 77.466
1.24 69.876
2.54 60.579
4.3 63.644
11.75 52.951
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-super-resolution-lpips-nfe.tex <==
% Tue Nov 11 08:52:55 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Super Resolution},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.1352, ymax=0.5708,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 0.551
50 0.407
100 0.246
200 0.167
400 0.158
600 0.156
800 0.155
1000 0.155
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 0.27
100 0.233
200 0.204
400 0.21
1000 0.186
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-super-resolution-lpips-time.tex <==
% Tue Nov 11 08:26:16 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Super Resolution},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-0.304, xmax=12.324,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.1352, ymax=0.5708,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.27 0.551
0.58 0.407
1.21 0.246
2.19 0.167
4.31 0.158
7 0.156
8.57 0.155
10.68 0.155
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0.62 0.27
1.24 0.233
2.54 0.204
4.3 0.21
11.75 0.186
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-super-resolution-psnr-nfe.tex <==
% Tue Nov 11 08:52:55 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Super Resolution},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=12.01515, ymax=30.79985,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 12.869
50 16.741
100 23.422
200 28.904
400 29.673
600 29.826
800 29.899
1000 29.946
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 27.719
100 28.672
200 29.339
400 29.041
1000 29.548
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-super-resolution-psnr-time.tex <==
% Tue Nov 11 08:26:16 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Super Resolution},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-0.304, xmax=12.324,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=12.01515, ymax=30.79985,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.27 12.869
0.58 16.741
1.21 23.422
2.19 28.904
4.31 29.673
7 29.826
8.57 29.899
10.68 29.946
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0.62 27.719
1.24 28.672
2.54 29.339
4.3 29.041
11.75 29.548
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-super-resolution-ssim-nfe.tex <==
% Tue Nov 11 08:52:55 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Super Resolution},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.4334, ymax=0.8646,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 0.453
50 0.599
100 0.748
200 0.827
400 0.84
600 0.843
800 0.845
1000 0.845
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 0.656
100 0.721
200 0.768
400 0.755
1000 0.793
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-ffhq-super-resolution-ssim-time.tex <==
% Tue Nov 11 08:26:16 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Super Resolution},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-0.304, xmax=12.324,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.4334, ymax=0.8646,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.27 0.453
0.58 0.599
1.21 0.748
2.19 0.827
4.31 0.84
7 0.843
8.57 0.845
10.68 0.845
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0.62 0.656
1.24 0.721
2.54 0.768
4.3 0.755
11.75 0.793
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-gaussian-deblur-fid-nfe.tex <==
% Tue Nov 11 08:52:58 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Gaussian Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=96.2498, ymax=232.8082,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 226.601
50 129.809
100 122.38
200 121.591
400 120.546
600 121.126
800 118.473
1000 116.844
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 124.038
100 113.798
200 110.076
400 112.352
1000 102.457
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-gaussian-deblur-fid-time.tex <==
% Tue Nov 11 08:26:18 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Gaussian Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-2.6245, xmax=78.8745,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=96.2498, ymax=232.8082,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
1.08 226.601
2.68 129.809
5.22 122.38
10.33 121.591
20.55 120.546
30.69 121.126
41.05 118.473
51.26 116.844
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
5.78 124.038
11.55 113.798
23.09 110.076
30.11 112.352
75.17 102.457
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-gaussian-deblur-lpips-nfe.tex <==
% Tue Nov 11 08:52:57 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Gaussian Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.2491, ymax=0.3789,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 0.373
50 0.282
100 0.27
200 0.265
400 0.258
600 0.257
800 0.256
1000 0.255
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 0.32
100 0.296
200 0.276
400 0.282
1000 0.26
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-gaussian-deblur-lpips-time.tex <==
% Tue Nov 11 08:26:18 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Gaussian Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-2.6245, xmax=78.8745,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.2491, ymax=0.3789,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
1.08 0.373
2.68 0.282
5.22 0.27
10.33 0.265
20.55 0.258
30.69 0.257
41.05 0.256
51.26 0.255
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
5.78 0.32
11.55 0.296
23.09 0.276
30.11 0.282
75.17 0.26
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-gaussian-deblur-psnr-nfe.tex <==
% Tue Nov 11 08:52:57 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Gaussian Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=22.7324, ymax=26.3756,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 22.898
50 24.784
100 25.426
200 25.825
400 26.035
600 26.102
800 26.172
1000 26.21
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 25.074
100 25.6
200 25.907
400 25.758
1000 26.004
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-gaussian-deblur-psnr-time.tex <==
% Tue Nov 11 08:26:18 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Gaussian Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-2.6245, xmax=78.8745,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=22.7324, ymax=26.3756,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
1.08 22.898
2.68 24.784
5.22 25.426
10.33 25.825
20.55 26.035
30.69 26.102
41.05 26.172
51.26 26.21
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
5.78 25.074
11.55 25.6
23.09 25.907
30.11 25.758
75.17 26.004
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-gaussian-deblur-ssim-nfe.tex <==
% Tue Nov 11 08:52:57 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Gaussian Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.52555, ymax=0.71145,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 0.534
50 0.646
100 0.676
200 0.689
400 0.698
600 0.701
800 0.703
1000 0.703
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 0.573
100 0.619
200 0.651
400 0.641
1000 0.668
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-gaussian-deblur-ssim-time.tex <==
% Tue Nov 11 08:26:18 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Gaussian Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-2.6245, xmax=78.8745,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.52555, ymax=0.71145,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
1.08 0.534
2.68 0.646
5.22 0.676
10.33 0.689
20.55 0.698
30.69 0.701
41.05 0.703
51.26 0.703
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
5.78 0.573
11.55 0.619
23.09 0.651
30.11 0.641
75.17 0.668
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-hdr-fid-nfe.tex <==
% Tue Nov 11 23:28:02 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\provideboolean{NOLEGEND}%
\providecommand{\marksize}{2}%
\pgfplotsset{compat=1.15}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Hdr},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=36.3207, ymax=56.3473,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
50 55.437
100 47.916
200 44.991
400 41.359
600 38.438
800 38.702
1000 40.115
2000 38.525
3000 38.682
4000 37.231
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 48.002
100 47.773
200 46.368
400 47.147
1000 40.419
2000 44.683
4000 46.347
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-hdr-lpips-nfe.tex <==
% Tue Nov 11 23:28:02 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\provideboolean{NOLEGEND}%
\providecommand{\marksize}{2}%
\pgfplotsset{compat=1.15}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Hdr},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.15435, ymax=0.21265,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
50 0.21
100 0.193
200 0.177
400 0.169
600 0.166
800 0.164
1000 0.161
2000 0.16
3000 0.159
4000 0.157
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 0.202
100 0.192
200 0.186
400 0.179
1000 0.17
2000 0.17
4000 0.17
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-hdr-psnr-nfe.tex <==
% Tue Nov 11 23:28:02 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\provideboolean{NOLEGEND}%
\providecommand{\marksize}{2}%
\pgfplotsset{compat=1.15}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Hdr},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=22.28315, ymax=26.70185,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
50 22.484
100 23.247
200 24.457
400 25.324
600 25.471
800 25.666
1000 25.964
2000 26.225
3000 26.284
4000 26.371
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 24.212
100 24.589
200 24.923
400 25.668
1000 25.921
2000 26.465
4000 26.501
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-hdr-ssim-nfe.tex <==
% Tue Nov 11 23:28:02 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\provideboolean{NOLEGEND}%
\providecommand{\marksize}{2}%
\pgfplotsset{compat=1.15}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Hdr},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.7944, ymax=0.8516,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
50 0.799
100 0.816
200 0.83
400 0.839
600 0.842
800 0.843
1000 0.846
2000 0.844
3000 0.849
4000 0.843
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 0.797
100 0.807
200 0.816
400 0.819
1000 0.829
2000 0.826
4000 0.812
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-inpaint-box-fid-nfe.tex <==
% Tue Nov 11 08:52:57 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Inpaint Box},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=101.695, ymax=266.959,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 259.447
50 181.219
100 158.742
200 132.941
400 128.73
600 112.031
800 110.315
1000 109.207
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 133.664
100 124.226
200 126.911
400 116.865
1000 113.956
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-inpaint-box-fid-time.tex <==
% Tue Nov 11 08:26:17 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Inpaint Box},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-0.9785, xmax=37.7085,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=101.695, ymax=266.959,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.78 259.447
1.85 181.219
3.64 158.742
7.21 132.941
14.39 128.73
21.6 112.031
28.75 110.315
35.95 109.207
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
1.83 133.664
3.65 124.226
7.35 126.911
14.3 116.865
35.92 113.956
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-inpaint-box-lpips-nfe.tex <==
% Tue Nov 11 08:52:57 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Inpaint Box},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.17615, ymax=0.39285,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 0.383
50 0.263
100 0.231
200 0.21
400 0.199
600 0.192
800 0.188
1000 0.186
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 0.255
100 0.248
200 0.243
400 0.239
1000 0.228
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-inpaint-box-lpips-time.tex <==
% Tue Nov 11 08:26:17 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Inpaint Box},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-0.9785, xmax=37.7085,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.17615, ymax=0.39285,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.78 0.383
1.85 0.263
3.64 0.231
7.21 0.21
14.39 0.199
21.6 0.192
28.75 0.188
35.95 0.186
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
1.83 0.255
3.65 0.248
7.35 0.243
14.3 0.239
35.92 0.228
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-inpaint-box-psnr-nfe.tex <==
% Tue Nov 11 08:52:57 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Inpaint Box},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=16.10185, ymax=21.64915,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 16.354
50 17.952
100 18.412
200 19.432
400 20.49
600 20.61
800 20.779
1000 20.714
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 20.53
100 21.108
200 20.997
400 20.867
1000 21.397
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-inpaint-box-psnr-time.tex <==
% Tue Nov 11 08:26:17 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Inpaint Box},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-0.9785, xmax=37.7085,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=16.10185, ymax=21.64915,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.78 16.354
1.85 17.952
3.64 18.412
7.21 19.432
14.39 20.49
21.6 20.61
28.75 20.779
35.95 20.714
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
1.83 20.53
3.65 21.108
7.35 20.997
14.3 20.867
35.92 21.397
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-inpaint-box-ssim-nfe.tex <==
% Tue Nov 11 08:52:57 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Inpaint Box},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.5875, ymax=0.7965,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 0.597
50 0.711
100 0.743
200 0.763
400 0.776
600 0.781
800 0.784
1000 0.787
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 0.683
100 0.694
200 0.705
400 0.701
1000 0.721
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-inpaint-box-ssim-time.tex <==
% Tue Nov 11 08:26:17 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Inpaint Box},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-0.9785, xmax=37.7085,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.5875, ymax=0.7965,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.78 0.597
1.85 0.711
3.64 0.743
7.21 0.763
14.39 0.776
21.6 0.781
28.75 0.784
35.95 0.787
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
1.83 0.683
3.65 0.694
7.35 0.705
14.3 0.701
35.92 0.721
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-inpaint-random-fid-nfe.tex <==
% Tue Nov 11 08:52:57 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Inpaint Random},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=12.1719, ymax=349.7861,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 334.44
50 307.004
100 191.995
200 68.217
400 36.712
600 29.836
800 29.275
1000 27.518
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 106.019
100 63.12
200 47.299
400 48.148
1000 37.184
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-inpaint-random-fid-time.tex <==
% Tue Nov 11 08:26:18 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Inpaint Random},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-1.012, xmax=37.532,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=12.1719, ymax=349.7861,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.74 334.44
1.87 307.004
3.61 191.995
7.17 68.217
14.25 36.712
21.36 29.836
28.31 29.275
35.57 27.518
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
1.83 106.019
3.65 63.12
7.33 47.299
14.33 48.148
35.78 37.184
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-inpaint-random-lpips-nfe.tex <==
% Tue Nov 11 08:52:57 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Inpaint Random},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.0889, ymax=0.6631,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 0.637
50 0.531
100 0.387
200 0.191
400 0.129
600 0.121
800 0.116
1000 0.115
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 0.305
100 0.237
200 0.197
400 0.208
1000 0.177
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-inpaint-random-lpips-time.tex <==
% Tue Nov 11 08:26:18 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Inpaint Random},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-1.012, xmax=37.532,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.0889, ymax=0.6631,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.74 0.637
1.87 0.531
3.61 0.387
7.17 0.191
14.25 0.129
21.36 0.121
28.31 0.116
35.57 0.115
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
1.83 0.305
3.65 0.237
7.33 0.197
14.33 0.208
35.78 0.177
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-inpaint-random-psnr-nfe.tex <==
% Tue Nov 11 08:52:57 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Inpaint Random},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=12.61435, ymax=29.74465,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 13.393
50 16.157
100 19.568
200 25.664
400 28.31
600 28.697
800 28.876
1000 28.966
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 24.595
100 26.402
200 27.459
400 26.921
1000 27.721
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-inpaint-random-psnr-time.tex <==
% Tue Nov 11 08:26:17 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Inpaint Random},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-1.012, xmax=37.532,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=12.61435, ymax=29.74465,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.74 13.393
1.87 16.157
3.61 19.568
7.17 25.664
14.25 28.31
21.36 28.697
28.31 28.876
35.57 28.966
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
1.83 24.595
3.65 26.402
7.33 27.459
14.33 26.921
35.78 27.721
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-inpaint-random-ssim-nfe.tex <==
% Tue Nov 11 08:52:57 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Inpaint Random},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.2452, ymax=0.8568,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 0.273
50 0.353
100 0.507
200 0.745
400 0.813
600 0.822
800 0.826
1000 0.829
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 0.602
100 0.682
200 0.728
400 0.705
1000 0.742
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-inpaint-random-ssim-time.tex <==
% Tue Nov 11 08:26:17 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Inpaint Random},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-1.012, xmax=37.532,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.2452, ymax=0.8568,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.74 0.273
1.87 0.353
3.61 0.507
7.17 0.745
14.25 0.813
21.36 0.822
28.31 0.826
35.57 0.829
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
1.83 0.602
3.65 0.682
7.33 0.728
14.33 0.705
35.78 0.742
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-motion-deblur-fid-nfe.tex <==
% Tue Nov 11 08:52:58 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=46.71545, ymax=126.74155,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 123.104
50 91.173
100 77.641
200 63.774
400 56.937
600 55.134
800 53.707
1000 53.152
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 69.845
100 62.442
200 57.244
400 52.95
1000 50.353
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-motion-deblur-fid-time.tex <==
% Tue Nov 11 08:26:18 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-2.597, xmax=78.737,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=46.71545, ymax=126.74155,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
1.1 123.104
2.62 91.173
5.2 77.641
11.61 63.774
20.52 56.937
34.65 55.134
41.01 53.707
51.36 53.152
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
5.78 69.845
11.55 62.442
23.07 57.244
30.15 52.95
75.04 50.353
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-motion-deblur-lpips-nfe.tex <==
% Tue Nov 11 08:52:58 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.16435, ymax=0.26665,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 0.262
50 0.221
100 0.201
200 0.186
400 0.175
600 0.172
800 0.17
1000 0.169
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 0.24
100 0.209
200 0.188
400 0.191
1000 0.171
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-motion-deblur-lpips-time.tex <==
% Tue Nov 11 08:26:18 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-2.597, xmax=78.737,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.16435, ymax=0.26665,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
1.1 0.262
2.62 0.221
5.2 0.201
11.61 0.186
20.52 0.175
34.65 0.172
41.01 0.17
51.36 0.169
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
5.78 0.24
11.55 0.209
23.07 0.188
30.15 0.191
75.04 0.171
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-motion-deblur-psnr-nfe.tex <==
% Tue Nov 11 08:52:58 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=25.53445, ymax=29.11055,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 25.697
50 27.043
100 27.804
200 28.419
400 28.742
600 28.844
800 28.887
1000 28.948
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 26.69
100 27.812
200 28.599
400 28.21
1000 28.87
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-motion-deblur-psnr-time.tex <==
% Tue Nov 11 08:26:18 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-2.597, xmax=78.737,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=25.53445, ymax=29.11055,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
1.1 25.697
2.62 27.043
5.2 27.804
11.61 28.419
20.52 28.742
34.65 28.844
41.01 28.887
51.36 28.948
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
5.78 26.69
11.55 27.812
23.07 28.599
30.15 28.21
75.04 28.87
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-motion-deblur-ssim-nfe.tex <==
% Tue Nov 11 08:52:58 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.63405, ymax=0.80895,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 0.705
50 0.755
100 0.774
200 0.787
400 0.795
600 0.798
800 0.8
1000 0.801
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 0.642
100 0.71
200 0.759
400 0.739
1000 0.781
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-motion-deblur-ssim-time.tex <==
% Tue Nov 11 08:26:18 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-2.597, xmax=78.737,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.63405, ymax=0.80895,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
1.1 0.705
2.62 0.755
5.2 0.774
11.61 0.787
20.52 0.795
34.65 0.798
41.01 0.8
51.36 0.801
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
5.78 0.642
11.55 0.71
23.07 0.759
30.15 0.739
75.04 0.781
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-nonlinear-deblur-fid-nfe.tex <==
% Tue Nov 11 23:28:02 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\provideboolean{NOLEGEND}%
\providecommand{\marksize}{2}%
\pgfplotsset{compat=1.15}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Nonlinear Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=56.49045, ymax=301.31855,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
50 290.19
100 240.3
200 162.327
400 115.244
600 99.718
800 94.502
1000 94.773
2000 79.38
3000 75.997
4000 72.657
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 113.888
100 105.705
200 95.745
400 83.637
1000 85.388
2000 72.68
4000 67.619
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-nonlinear-deblur-lpips-nfe.tex <==
% Tue Nov 11 23:28:02 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\provideboolean{NOLEGEND}%
\providecommand{\marksize}{2}%
\pgfplotsset{compat=1.15}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Nonlinear Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.17265, ymax=0.57635,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
50 0.558
100 0.44
200 0.321
400 0.259
600 0.233
800 0.226
1000 0.216
2000 0.201
3000 0.195
4000 0.191
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 0.293
100 0.26
200 0.24
400 0.229
1000 0.215
2000 0.204
4000 0.198
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-nonlinear-deblur-psnr-nfe.tex <==
% Tue Nov 11 23:28:02 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\provideboolean{NOLEGEND}%
\providecommand{\marksize}{2}%
\pgfplotsset{compat=1.15}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Nonlinear Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=15.5941, ymax=28.1539,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
50 16.165
100 19.487
200 22.791
400 24.621
600 25.627
800 25.917
1000 26.468
2000 27.177
3000 27.48
4000 27.583
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 25.073
100 25.97
200 26.629
400 26.65
1000 27.387
2000 27.387
4000 27.474
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-nonlinear-deblur-ssim-nfe.tex <==
% Tue Nov 11 23:28:02 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\provideboolean{NOLEGEND}%
\providecommand{\marksize}{2}%
\pgfplotsset{compat=1.15}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Nonlinear Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.3166, ymax=0.7654,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
50 0.337
100 0.484
200 0.607
400 0.665
600 0.692
800 0.701
1000 0.713
2000 0.733
3000 0.741
4000 0.745
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 0.61
100 0.652
200 0.687
400 0.69
1000 0.724
2000 0.727
4000 0.737
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-phase-retrieval-fid-nfe.tex <==
% Tue Nov 11 23:28:02 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\provideboolean{NOLEGEND}%
\providecommand{\marksize}{2}%
\pgfplotsset{compat=1.15}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Phase Retrieval},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=126.17465, ymax=310.47635,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
50 294.476
100 302.099
200 287.731
400 293.857
4000 220.929
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 272.266
100 252.761
200 207.783
400 206.57
1000 149.952
2000 148.838
4000 134.552
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-phase-retrieval-lpips-nfe.tex <==
% Tue Nov 11 23:28:02 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\provideboolean{NOLEGEND}%
\providecommand{\marksize}{2}%
\pgfplotsset{compat=1.15}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Phase Retrieval},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.33065, ymax=0.60235,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
50 0.59
100 0.585
200 0.572
400 0.557
4000 0.419
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 0.559
100 0.508
200 0.443
400 0.457
1000 0.363
2000 0.37
4000 0.343
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-phase-retrieval-psnr-nfe.tex <==
% Tue Nov 11 23:28:01 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\provideboolean{NOLEGEND}%
\providecommand{\marksize}{2}%
\pgfplotsset{compat=1.15}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Phase Retrieval},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=13.7154, ymax=22.7266,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
50 14.172
100 14.125
200 14.631
400 15.262
4000 20.116
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 16.412
100 17.642
200 18.959
400 18.731
1000 21.456
2000 21.597
4000 22.317
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-phase-retrieval-ssim-nfe.tex <==
% Tue Nov 11 23:28:02 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\provideboolean{NOLEGEND}%
\providecommand{\marksize}{2}%
\pgfplotsset{compat=1.15}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Phase Retrieval},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.2368, ymax=0.5272,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
50 0.263
100 0.267
200 0.286
400 0.306
4000 0.449
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 0.25
100 0.309
200 0.389
400 0.364
1000 0.491
2000 0.473
4000 0.514
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-super-resolution-fid-nfe.tex <==
% Tue Nov 11 08:52:57 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Super Resolution},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=98.69205, ymax=270.51095,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 262.701
50 253.146
100 165.164
200 130.52
400 117.624
600 120.018
800 114.887
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 120.883
100 113.985
200 107.194
400 110.915
1000 106.502
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-super-resolution-fid-time.tex <==
% Tue Nov 11 08:26:17 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Super Resolution},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-0.849, xmax=38.509,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=98.69205, ymax=270.51095,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.94 262.701
1.91 253.146
3.72 165.164
7.37 130.52
14.68 117.624
22.04 120.018
29.39 114.887
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
1.92 120.883
3.84 113.985
7.64 107.194
14.71 110.915
36.72 106.502
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-super-resolution-lpips-nfe.tex <==
% Tue Nov 11 08:52:57 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Super Resolution},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.23915, ymax=0.65385,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 0.635
50 0.48
100 0.347
200 0.284
400 0.265
600 0.263
800 0.258
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 0.328
100 0.309
200 0.29
400 0.304
1000 0.285
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-super-resolution-lpips-time.tex <==
% Tue Nov 11 08:26:17 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Super Resolution},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-0.849, xmax=38.509,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.23915, ymax=0.65385,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.94 0.635
1.91 0.48
3.72 0.347
7.37 0.284
14.68 0.265
22.04 0.263
29.39 0.258
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
1.92 0.328
3.84 0.309
7.64 0.29
14.71 0.304
36.72 0.285
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-super-resolution-psnr-nfe.tex <==
% Tue Nov 11 08:52:57 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Super Resolution},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=12.334, ymax=26.744,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 12.989
50 16.975
100 22.076
200 25.437
400 25.967
600 26.009
800 26.089
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 24.807
100 25.327
200 25.715
400 25.379
1000 25.7
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-super-resolution-psnr-time.tex <==
% Tue Nov 11 08:26:17 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Super Resolution},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-0.849, xmax=38.509,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=12.334, ymax=26.744,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.94 12.989
1.91 16.975
3.72 22.076
7.37 25.437
14.68 25.967
22.04 26.009
29.39 26.089
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
1.92 24.807
3.84 25.327
7.64 25.715
14.71 25.379
36.72 25.7
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-super-resolution-ssim-nfe.tex <==
% Tue Nov 11 08:52:57 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Super Resolution},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.31315, ymax=0.72785,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 0.332
50 0.488
100 0.616
200 0.684
400 0.703
600 0.704
800 0.709
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
50 0.564
100 0.609
200 0.644
400 0.621
1000 0.654
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps-backup/reps-daps-imagenet-super-resolution-ssim-time.tex <==
% Tue Nov 11 08:26:17 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Super Resolution},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-0.849, xmax=38.509,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.31315, ymax=0.72785,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0.94 0.332
1.91 0.488
3.72 0.616
7.37 0.684
14.68 0.703
22.04 0.704
29.39 0.709
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
1.92 0.564
3.84 0.609
7.64 0.644
14.71 0.621
36.72 0.654
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-gaussian-deblur-fid-nfe.tex <==
% Wed Nov 19 21:54:44 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Gaussian Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=45.2409, ymax=92.4771,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 90.33
50 55.108
100 49.466
200 49.497
400 47.388
600 49.555
800 48.497
1000 49.675
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 74.711
100 63.272
200 56.59
400 55.685
1000 53.006
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-gaussian-deblur-fid-time.tex <==
% Wed Nov 19 21:55:55 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Gaussian Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-1.8345, xmax=51.7245,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=45.2409, ymax=92.4771,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.6 90.33
1.43 55.108
2.82 49.466
5.65 49.497
10.98 47.388
16.43 49.555
20.36 48.497
27.27 49.675
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
4.48 74.711
8.95 63.272
17.89 56.59
19.73 55.685
49.29 53.006
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-gaussian-deblur-lpips-nfe.tex <==
% Wed Nov 19 21:54:44 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Gaussian Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.1389, ymax=0.2731,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 0.267
50 0.166
100 0.155
200 0.147
400 0.145
600 0.145
800 0.146
1000 0.146
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 0.255
100 0.219
200 0.196
400 0.194
1000 0.177
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-gaussian-deblur-lpips-time.tex <==
% Wed Nov 19 21:55:55 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Gaussian Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-1.8345, xmax=51.7245,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.1389, ymax=0.2731,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.6 0.267
1.43 0.166
2.82 0.155
5.65 0.147
10.98 0.145
16.43 0.145
20.36 0.146
27.27 0.146
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
4.48 0.255
8.95 0.219
17.89 0.196
19.73 0.194
49.29 0.177
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-gaussian-deblur-psnr-nfe.tex <==
% Wed Nov 19 21:54:44 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Gaussian Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=25.4965, ymax=30.1275,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 25.707
50 27.926
100 28.569
200 29.191
400 29.599
600 29.729
800 29.884
1000 29.917
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 28.106
100 28.982
200 29.561
400 29.349
1000 29.751
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-gaussian-deblur-psnr-time.tex <==
% Wed Nov 19 21:55:55 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Gaussian Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-1.8345, xmax=51.7245,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=25.4965, ymax=30.1275,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.6 25.707
1.43 27.926
2.82 28.569
5.65 29.191
10.98 29.599
16.43 29.729
20.36 29.884
27.27 29.917
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
4.48 28.106
8.95 28.982
17.89 29.561
19.73 29.349
49.29 29.751
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-gaussian-deblur-ssim-nfe.tex <==
% Wed Nov 19 21:54:44 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Gaussian Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.66145, ymax=0.84955,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 0.681
50 0.791
100 0.809
200 0.824
400 0.833
600 0.836
800 0.84
1000 0.841
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 0.67
100 0.731
200 0.772
400 0.764
1000 0.794
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-gaussian-deblur-ssim-time.tex <==
% Wed Nov 19 21:55:55 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Gaussian Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-1.8345, xmax=51.7245,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.66145, ymax=0.84955,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.6 0.681
1.43 0.791
2.82 0.809
5.65 0.824
10.98 0.833
16.43 0.836
20.36 0.84
27.27 0.841
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
4.48 0.67
8.95 0.731
17.89 0.772
19.73 0.764
49.29 0.794
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-hdr-fid-nfe.tex <==
% Wed Nov 19 21:54:23 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Hdr},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs (×1000)},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
xticklabels={0,1,2,3,4},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=35.21455, ymax=49.54645,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
100 46.801
400 36.549
1000 36.417
2000 36.117
3000 35.866
4000 36.007
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 48.895
100 46.295
200 43.042
400 42.121
1000 43.051
2000 41.29
4000 39.394
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-hdr-fid-time.tex <==
% Wed Nov 19 21:53:46 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Hdr},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-1.4305, xmax=41.9205,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=35.21455, ymax=49.54645,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
1.05 46.801
4.43 36.549
10.12 36.417
20.03 36.117
32.74 35.866
39.95 36.007
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0.54 48.895
1.09 46.295
2.17 43.042
4.04 42.121
10.08 43.051
21.01 41.29
38.07 39.394
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-hdr-lpips-nfe.tex <==
% Wed Nov 19 21:54:23 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Hdr},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs (×1000)},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
xticklabels={0,1,2,3,4},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.13925, ymax=0.19975,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
100 0.182
400 0.15
1000 0.143
2000 0.143
3000 0.142
4000 0.145
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 0.197
100 0.184
200 0.174
400 0.171
1000 0.164
2000 0.161
4000 0.157
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-hdr-lpips-time.tex <==
% Wed Nov 19 21:53:46 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Hdr},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-1.4305, xmax=41.9205,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.13925, ymax=0.19975,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
1.05 0.182
4.43 0.15
10.12 0.143
20.03 0.143
32.74 0.142
39.95 0.145
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0.54 0.197
1.09 0.184
2.17 0.174
4.04 0.171
10.08 0.164
21.01 0.161
38.07 0.157
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-hdr-psnr-nfe.tex <==
% Wed Nov 19 21:54:23 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Hdr},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs (×1000)},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
xticklabels={0,1,2,3,4},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=23.5013, ymax=28.2027,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
100 23.715
400 26.563
1000 27.756
2000 27.933
3000 27.989
4000 27.955
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 25.234
100 25.93
200 26.525
400 26.781
1000 27.553
2000 27.579
4000 27.518
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-hdr-psnr-time.tex <==
% Wed Nov 19 21:53:46 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Hdr},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-1.4305, xmax=41.9205,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=23.5013, ymax=28.2027,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
1.05 23.715
4.43 26.563
10.12 27.756
20.03 27.933
32.74 27.989
39.95 27.955
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0.54 25.234
1.09 25.93
2.17 26.525
4.04 26.781
10.08 27.553
21.01 27.579
38.07 27.518
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-hdr-ssim-nfe.tex <==
% Wed Nov 19 21:54:23 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Hdr},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs (×1000)},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
xticklabels={0,1,2,3,4},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.8006, ymax=0.8754,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
100 0.826
400 0.855
1000 0.866
2000 0.867
3000 0.87
4000 0.872
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 0.804
100 0.818
200 0.829
400 0.829
1000 0.839
2000 0.837
4000 0.84
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-hdr-ssim-time.tex <==
% Wed Nov 19 21:53:46 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Hdr},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-1.4305, xmax=41.9205,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.8006, ymax=0.8754,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
1.05 0.826
4.43 0.855
10.12 0.866
20.03 0.867
32.74 0.87
39.95 0.872
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0.54 0.804
1.09 0.818
2.17 0.829
4.04 0.829
10.08 0.839
21.01 0.837
38.07 0.84
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-inpaint-box-fid-nfe.tex <==
% Wed Nov 19 21:54:43 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Inpaint Box},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=37.55045, ymax=117.86255,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 114.212
50 66.527
100 56.535
200 49.278
400 46.959
600 42.16
800 43.091
1000 41.201
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 54.466
100 53.988
200 50.143
400 47.454
1000 49.829
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-inpaint-box-fid-time.tex <==
% Wed Nov 19 21:55:55 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Inpaint Box},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-0.2535, xmax=11.4835,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=37.55045, ymax=117.86255,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.28 114.212
0.55 66.527
1.05 56.535
2.03 49.278
4.03 46.959
6 42.16
7.99 43.091
10.11 41.201
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0.54 54.466
1.18 53.988
2.15 50.143
3.97 47.454
10.95 49.829
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-inpaint-box-lpips-nfe.tex <==
% Wed Nov 19 21:54:43 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Inpaint Box},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.11185, ymax=0.33515,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 0.325
50 0.191
100 0.161
200 0.141
400 0.128
600 0.124
800 0.123
1000 0.122
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 0.203
100 0.194
200 0.186
400 0.185
1000 0.174
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-inpaint-box-lpips-time.tex <==
% Wed Nov 19 21:55:55 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Inpaint Box},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-0.2535, xmax=11.4835,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.11185, ymax=0.33515,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.28 0.325
0.55 0.191
1.05 0.161
2.03 0.141
4.03 0.128
6 0.124
7.99 0.123
10.11 0.122
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0.54 0.203
1.18 0.194
2.15 0.186
3.97 0.185
10.95 0.174
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-inpaint-box-psnr-nfe.tex <==
% Wed Nov 19 21:54:43 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Inpaint Box},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=17.2163, ymax=25.2397,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 17.581
50 20.421
100 21.283
200 22.83
400 23.835
600 24.211
800 24.157
1000 24.315
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 23.326
100 24.17
200 24.754
400 24.503
1000 24.875
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-inpaint-box-psnr-time.tex <==
% Wed Nov 19 21:55:54 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Inpaint Box},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-0.2535, xmax=11.4835,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=17.2163, ymax=25.2397,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.28 17.581
0.55 20.421
1.05 21.283
2.03 22.83
4.03 23.835
6 24.211
7.99 24.157
10.11 24.315
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0.54 23.326
1.18 24.17
2.15 24.754
3.97 24.503
10.95 24.875
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-inpaint-box-ssim-nfe.tex <==
% Wed Nov 19 21:54:43 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Inpaint Box},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.64555, ymax=0.85345,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 0.655
50 0.774
100 0.801
200 0.822
400 0.835
600 0.84
800 0.842
1000 0.844
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 0.701
100 0.717
200 0.732
400 0.729
1000 0.755
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-inpaint-box-ssim-time.tex <==
% Wed Nov 19 21:55:54 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Inpaint Box},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-0.2535, xmax=11.4835,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.64555, ymax=0.85345,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.28 0.655
0.55 0.774
1.05 0.801
2.03 0.822
4.03 0.835
6 0.84
7.99 0.842
10.11 0.844
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0.54 0.701
1.18 0.717
2.15 0.732
3.97 0.729
10.95 0.755
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-inpaint-random-fid-nfe.tex <==
% Wed Nov 19 21:54:44 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Inpaint Random},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=15.4985, ymax=206.4475,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 196.136
50 197.768
100 114.891
200 45.124
400 27.848
600 27.191
800 25.671
1000 24.178
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 67.728
100 50.851
200 43.502
400 41.282
1000 34.84
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-inpaint-random-fid-time.tex <==
% Wed Nov 19 21:55:55 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Inpaint Random},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-0.2595, xmax=11.1695,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=15.4985, ymax=206.4475,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.26 196.136
0.51 197.768
1.05 114.891
1.95 45.124
4.26 27.848
5.81 27.191
8.44 25.671
10.65 24.178
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0.53 67.728
1.07 50.851
2.13 43.502
3.98 41.282
9.92 34.84
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-inpaint-random-lpips-nfe.tex <==
% Wed Nov 19 21:54:44 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Inpaint Random},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.0643, ymax=0.6297,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 0.604
50 0.47
100 0.273
200 0.127
400 0.098
600 0.093
800 0.091
1000 0.09
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 0.263
100 0.209
200 0.178
400 0.177
1000 0.155
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-inpaint-random-lpips-time.tex <==
% Wed Nov 19 21:55:55 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Inpaint Random},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-0.2595, xmax=11.1695,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.0643, ymax=0.6297,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.26 0.604
0.51 0.47
1.05 0.273
1.95 0.127
4.26 0.098
5.81 0.093
8.44 0.091
10.65 0.09
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0.53 0.263
1.07 0.209
2.13 0.178
3.98 0.177
9.92 0.155
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-inpaint-random-psnr-nfe.tex <==
% Wed Nov 19 21:54:43 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Inpaint Random},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=12.43515, ymax=33.44185,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 13.39
50 16.793
100 21.796
200 29.315
400 31.917
600 32.256
800 32.401
1000 32.487
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 27.504
100 29.373
200 30.412
400 30.201
1000 30.937
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-inpaint-random-psnr-time.tex <==
% Wed Nov 19 21:55:55 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Inpaint Random},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-0.2595, xmax=11.1695,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=12.43515, ymax=33.44185,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.26 13.39
0.51 16.793
1.05 21.796
1.95 29.315
4.26 31.917
5.81 32.256
8.44 32.401
10.65 32.487
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0.53 27.504
1.07 29.373
2.13 30.412
3.98 30.201
9.92 30.937
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-inpaint-random-ssim-nfe.tex <==
% Wed Nov 19 21:54:43 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Inpaint Random},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.30785, ymax=0.92715,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 0.336
50 0.468
100 0.689
200 0.859
400 0.892
600 0.896
800 0.898
1000 0.899
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 0.679
100 0.748
200 0.785
400 0.781
1000 0.807
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-inpaint-random-ssim-time.tex <==
% Wed Nov 19 21:55:55 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Inpaint Random},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-0.2595, xmax=11.1695,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.30785, ymax=0.92715,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.26 0.336
0.51 0.468
1.05 0.689
1.95 0.859
4.26 0.892
5.81 0.896
8.44 0.898
10.65 0.899
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0.53 0.679
1.07 0.748
2.13 0.785
3.98 0.781
9.92 0.807
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-motion-deblur-fid-nfe.tex <==
% Wed Nov 19 21:54:44 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=31.7097, ymax=65.0903,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 60.792
50 44.311
100 38.553
200 37.358
400 35.971
600 35.137
800 33.227
1000 34.102
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 63.573
100 54.184
200 47.168
400 43.666
1000 40.822
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-motion-deblur-fid-time.tex <==
% Wed Nov 19 21:55:56 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-1.8455, xmax=51.7355,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=31.7097, ymax=65.0903,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.59 60.792
1.31 44.311
2.58 38.553
5.17 37.358
10.2 35.971
15.27 35.137
20.33 33.227
25.43 34.102
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
4.47 63.573
8.94 54.184
17.89 47.168
19.72 43.666
49.3 40.822
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-motion-deblur-lpips-nfe.tex <==
% Wed Nov 19 21:54:44 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.1096, ymax=0.2284,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 0.171
50 0.138
100 0.128
200 0.121
400 0.117
600 0.116
800 0.115
1000 0.115
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 0.223
100 0.182
200 0.155
400 0.153
1000 0.135
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-motion-deblur-lpips-time.tex <==
% Wed Nov 19 21:55:56 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-1.8455, xmax=51.7355,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.1096, ymax=0.2284,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.59 0.171
1.31 0.138
2.58 0.128
5.17 0.121
10.2 0.117
15.27 0.116
20.33 0.115
25.43 0.115
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
4.47 0.223
8.94 0.182
17.89 0.155
19.72 0.153
49.3 0.135
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-motion-deblur-psnr-nfe.tex <==
% Wed Nov 19 21:54:44 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=28.41845, ymax=32.45655,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 28.602
50 30.354
100 31.218
200 31.811
400 32.135
600 32.214
800 32.267
1000 32.273
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 29.071
100 30.511
200 31.438
400 31.246
1000 31.796
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-motion-deblur-psnr-time.tex <==
% Wed Nov 19 21:55:56 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-1.8455, xmax=51.7355,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=28.41845, ymax=32.45655,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.59 28.602
1.31 30.354
2.58 31.218
5.17 31.811
10.2 32.135
15.27 32.214
20.33 32.267
25.43 32.273
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
4.47 29.071
8.94 30.511
17.89 31.438
19.72 31.246
49.3 31.796
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-motion-deblur-ssim-nfe.tex <==
% Wed Nov 19 21:54:44 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.67655, ymax=0.88445,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 0.805
50 0.846
100 0.859
200 0.868
400 0.873
600 0.874
800 0.875
1000 0.875
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 0.686
100 0.766
200 0.817
400 0.811
1000 0.843
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-motion-deblur-ssim-time.tex <==
% Wed Nov 19 21:55:56 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-1.8455, xmax=51.7355,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.67655, ymax=0.88445,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.59 0.805
1.31 0.846
2.58 0.859
5.17 0.868
10.2 0.873
15.27 0.874
20.33 0.875
25.43 0.875
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
4.47 0.686
8.94 0.766
17.89 0.817
19.72 0.811
49.3 0.843
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-nonlinear-deblur-fid-nfe.tex <==
% Wed Nov 19 21:54:23 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Nonlinear Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs (×1000)},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
xticklabels={0,1,2,3,4},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=47.09895, ymax=134.74805,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
100 130.764
400 79.291
1000 59.453
2000 52.731
3000 53.623
4000 51.97
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 74.736
100 70.581
200 67.705
400 60.584
1000 58.081
2000 51.653
4000 51.083
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-nonlinear-deblur-fid-time.tex <==
% Wed Nov 19 21:53:46 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Nonlinear Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-4.908, xmax=236.608,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=47.09895, ymax=134.74805,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
6.07 130.764
22.57 79.291
57.05 59.453
112.7 52.731
169.03 53.623
225.63 51.97
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
12.16 74.736
24.35 70.581
48.69 67.705
50.47 60.584
126.32 58.081
135.95 51.653
223.85 51.083
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-nonlinear-deblur-lpips-nfe.tex <==
% Wed Nov 19 21:54:23 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Nonlinear Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs (×1000)},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
xticklabels={0,1,2,3,4},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.15075, ymax=0.46425,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
100 0.45
400 0.258
1000 0.188
2000 0.171
3000 0.167
4000 0.165
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 0.271
100 0.238
200 0.218
400 0.208
1000 0.191
2000 0.183
4000 0.177
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-nonlinear-deblur-lpips-time.tex <==
% Wed Nov 19 21:53:46 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Nonlinear Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-4.908, xmax=236.608,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.15075, ymax=0.46425,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
6.07 0.45
22.57 0.258
57.05 0.188
112.7 0.171
169.03 0.167
225.63 0.165
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
12.16 0.271
24.35 0.238
48.69 0.218
50.47 0.208
126.32 0.191
135.95 0.183
223.85 0.177
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-nonlinear-deblur-psnr-nfe.tex <==
% Wed Nov 19 21:54:23 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Nonlinear Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs (×1000)},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
xticklabels={0,1,2,3,4},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=16.6761, ymax=29.6099,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
100 17.264
400 23.022
1000 27.144
2000 28.636
3000 28.934
4000 29.022
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 26.388
100 27.173
200 27.883
400 27.941
1000 28.657
2000 28.616
4000 28.789
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-nonlinear-deblur-psnr-time.tex <==
% Wed Nov 19 21:53:45 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Nonlinear Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-4.908, xmax=236.608,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=16.6761, ymax=29.6099,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
6.07 17.264
22.57 23.022
57.05 27.144
112.7 28.636
169.03 28.934
225.63 29.022
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
12.16 26.388
24.35 27.173
48.69 27.883
50.47 27.941
126.32 28.657
135.95 28.616
223.85 28.789
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-nonlinear-deblur-ssim-nfe.tex <==
% Wed Nov 19 21:54:23 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Nonlinear Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs (×1000)},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
xticklabels={0,1,2,3,4},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.45575, ymax=0.81325,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
100 0.472
400 0.677
1000 0.764
2000 0.788
3000 0.794
4000 0.797
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 0.642
100 0.686
200 0.728
400 0.728
1000 0.771
2000 0.769
4000 0.781
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-nonlinear-deblur-ssim-time.tex <==
% Wed Nov 19 21:53:46 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Nonlinear Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-4.908, xmax=236.608,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.45575, ymax=0.81325,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
6.07 0.472
22.57 0.677
57.05 0.764
112.7 0.788
169.03 0.794
225.63 0.797
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
12.16 0.642
24.35 0.686
48.69 0.728
50.47 0.728
126.32 0.771
135.95 0.769
223.85 0.781
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-phase-retrieval-fid-nfe.tex <==
% Wed Nov 19 21:54:23 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Phase Retrieval},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs (×1000)},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
xticklabels={0,1,2,3,4},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=29.9646, ymax=204.0594,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
100 196.146
400 160.44
1000 123.53
2000 62.787
3000 44.336
4000 41.806
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 123.068
100 71.9
200 52.851
400 49.922
1000 41.841
2000 38.702
4000 37.878
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-phase-retrieval-fid-time.tex <==
% Wed Nov 19 21:53:45 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Phase Retrieval},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-1.666, xmax=56.106,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=29.9646, ymax=204.0594,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
1.79 196.146
7.49 160.44
18.38 123.53
35.03 62.787
52.67 44.336
53.48 41.806
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0.96 123.068
1.91 71.9
3.82 52.851
5.66 49.922
14.14 41.841
23.35 38.702
44.67 37.878
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-phase-retrieval-lpips-nfe.tex <==
% Wed Nov 19 21:54:22 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Phase Retrieval},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs (×1000)},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
xticklabels={0,1,2,3,4},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.1336, ymax=0.5384,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
100 0.52
400 0.407
1000 0.311
2000 0.193
3000 0.156
4000 0.152
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 0.375
100 0.267
200 0.209
400 0.206
1000 0.168
2000 0.162
4000 0.157
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-phase-retrieval-lpips-time.tex <==
% Wed Nov 19 21:53:45 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Phase Retrieval},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-1.666, xmax=56.106,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.1336, ymax=0.5384,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
1.79 0.52
7.49 0.407
18.38 0.311
35.03 0.193
52.67 0.156
53.48 0.152
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0.96 0.375
1.91 0.267
3.82 0.209
5.66 0.206
14.14 0.168
23.35 0.162
44.67 0.157
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-phase-retrieval-psnr-nfe.tex <==
% Wed Nov 19 21:54:22 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Phase Retrieval},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs (×1000)},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
xticklabels={0,1,2,3,4},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=14.1691, ymax=31.5029,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
100 14.957
400 18.921
1000 23.109
2000 28.546
3000 30.022
4000 30.41
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 23.019
100 26.494
200 28.794
400 28.946
1000 30.302
2000 30.348
4000 30.715
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-phase-retrieval-psnr-time.tex <==
% Wed Nov 19 21:53:44 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Phase Retrieval},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-1.666, xmax=56.106,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=14.1691, ymax=31.5029,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
1.79 14.957
7.49 18.921
18.38 23.109
35.03 28.546
52.67 30.022
53.48 30.41
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0.96 23.019
1.91 26.494
3.82 28.794
5.66 28.946
14.14 30.302
23.35 30.348
44.67 30.715
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-phase-retrieval-ssim-nfe.tex <==
% Wed Nov 19 21:54:22 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Phase Retrieval},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs (×1000)},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
xticklabels={0,1,2,3,4},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.3578, ymax=0.8462,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
100 0.38
400 0.526
1000 0.64
2000 0.781
3000 0.821
4000 0.824
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 0.485
100 0.622
200 0.719
400 0.718
1000 0.793
2000 0.794
4000 0.809
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-phase-retrieval-ssim-time.tex <==
% Wed Nov 19 21:53:45 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Phase Retrieval},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-1.666, xmax=56.106,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.3578, ymax=0.8462,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
1.79 0.38
7.49 0.526
18.38 0.64
35.03 0.781
52.67 0.821
53.48 0.824
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0.96 0.485
1.91 0.622
3.82 0.719
5.66 0.718
14.14 0.793
23.35 0.794
44.67 0.809
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-super-resolution-fid-nfe.tex <==
% Wed Nov 19 21:54:43 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Super Resolution},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=44.20825, ymax=118.54075,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 115.162
50 111.288
100 80.965
200 56.57
400 50.221
600 47.798
800 47.587
1000 48.372
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 77.466
100 69.876
200 60.579
400 63.644
1000 52.951
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-super-resolution-fid-time.tex <==
% Wed Nov 19 21:55:54 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Super Resolution},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-0.304, xmax=12.324,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=44.20825, ymax=118.54075,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.27 115.162
0.58 111.288
1.21 80.965
2.19 56.57
4.31 50.221
7 47.798
8.57 47.587
10.68 48.372
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0.62 77.466
1.24 69.876
2.54 60.579
4.3 63.644
11.75 52.951
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-super-resolution-lpips-nfe.tex <==
% Wed Nov 19 21:54:42 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Super Resolution},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.1352, ymax=0.5708,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 0.551
50 0.407
100 0.246
200 0.167
400 0.158
600 0.156
800 0.155
1000 0.155
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 0.27
100 0.233
200 0.204
400 0.21
1000 0.186
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-super-resolution-lpips-time.tex <==
% Wed Nov 19 21:55:54 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Super Resolution},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-0.304, xmax=12.324,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.1352, ymax=0.5708,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.27 0.551
0.58 0.407
1.21 0.246
2.19 0.167
4.31 0.158
7 0.156
8.57 0.155
10.68 0.155
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0.62 0.27
1.24 0.233
2.54 0.204
4.3 0.21
11.75 0.186
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-super-resolution-psnr-nfe.tex <==
% Wed Nov 19 21:54:42 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Super Resolution},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=12.01515, ymax=30.79985,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 12.869
50 16.741
100 23.422
200 28.904
400 29.673
600 29.826
800 29.899
1000 29.946
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 27.719
100 28.672
200 29.339
400 29.041
1000 29.548
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-super-resolution-psnr-time.tex <==
% Wed Nov 19 21:55:54 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Super Resolution},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-0.304, xmax=12.324,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=12.01515, ymax=30.79985,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.27 12.869
0.58 16.741
1.21 23.422
2.19 28.904
4.31 29.673
7 29.826
8.57 29.899
10.68 29.946
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0.62 27.719
1.24 28.672
2.54 29.339
4.3 29.041
11.75 29.548
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-super-resolution-ssim-nfe.tex <==
% Wed Nov 19 21:54:42 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Super Resolution},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.4334, ymax=0.8646,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 0.453
50 0.599
100 0.748
200 0.827
400 0.84
600 0.843
800 0.845
1000 0.845
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 0.656
100 0.721
200 0.768
400 0.755
1000 0.793
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-ffhq-super-resolution-ssim-time.tex <==
% Wed Nov 19 21:55:54 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Super Resolution},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-0.304, xmax=12.324,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.4334, ymax=0.8646,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.27 0.453
0.58 0.599
1.21 0.748
2.19 0.827
4.31 0.84
7 0.843
8.57 0.845
10.68 0.845
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
0.62 0.656
1.24 0.721
2.54 0.768
4.3 0.755
11.75 0.793
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-gaussian-deblur-fid-nfe.tex <==
% Wed Nov 19 21:54:46 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Gaussian Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=96.2498, ymax=232.8082,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 226.601
50 129.809
100 122.38
200 121.591
400 120.546
600 121.126
800 118.473
1000 116.844
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 124.038
100 113.798
200 110.076
400 112.352
1000 102.457
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-gaussian-deblur-fid-time.tex <==
% Wed Nov 19 21:55:57 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Gaussian Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-2.6245, xmax=78.8745,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=96.2498, ymax=232.8082,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
1.08 226.601
2.68 129.809
5.22 122.38
10.33 121.591
20.55 120.546
30.69 121.126
41.05 118.473
51.26 116.844
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
5.78 124.038
11.55 113.798
23.09 110.076
30.11 112.352
75.17 102.457
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-gaussian-deblur-lpips-nfe.tex <==
% Wed Nov 19 21:54:46 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Gaussian Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.2491, ymax=0.3789,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 0.373
50 0.282
100 0.27
200 0.265
400 0.258
600 0.257
800 0.256
1000 0.255
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 0.32
100 0.296
200 0.276
400 0.282
1000 0.26
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-gaussian-deblur-lpips-time.tex <==
% Wed Nov 19 21:55:57 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Gaussian Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-2.6245, xmax=78.8745,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.2491, ymax=0.3789,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
1.08 0.373
2.68 0.282
5.22 0.27
10.33 0.265
20.55 0.258
30.69 0.257
41.05 0.256
51.26 0.255
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
5.78 0.32
11.55 0.296
23.09 0.276
30.11 0.282
75.17 0.26
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-gaussian-deblur-psnr-nfe.tex <==
% Wed Nov 19 21:54:45 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Gaussian Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=22.7324, ymax=26.3756,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 22.898
50 24.784
100 25.426
200 25.825
400 26.035
600 26.102
800 26.172
1000 26.21
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 25.074
100 25.6
200 25.907
400 25.758
1000 26.004
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-gaussian-deblur-psnr-time.tex <==
% Wed Nov 19 21:55:57 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Gaussian Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-2.6245, xmax=78.8745,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=22.7324, ymax=26.3756,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
1.08 22.898
2.68 24.784
5.22 25.426
10.33 25.825
20.55 26.035
30.69 26.102
41.05 26.172
51.26 26.21
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
5.78 25.074
11.55 25.6
23.09 25.907
30.11 25.758
75.17 26.004
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-gaussian-deblur-ssim-nfe.tex <==
% Wed Nov 19 21:54:45 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Gaussian Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.52555, ymax=0.71145,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 0.534
50 0.646
100 0.676
200 0.689
400 0.698
600 0.701
800 0.703
1000 0.703
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 0.573
100 0.619
200 0.651
400 0.641
1000 0.668
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-gaussian-deblur-ssim-time.tex <==
% Wed Nov 19 21:55:57 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Gaussian Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-2.6245, xmax=78.8745,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.52555, ymax=0.71145,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
1.08 0.534
2.68 0.646
5.22 0.676
10.33 0.689
20.55 0.698
30.69 0.701
41.05 0.703
51.26 0.703
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
5.78 0.573
11.55 0.619
23.09 0.651
30.11 0.641
75.17 0.668
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-hdr-fid-nfe.tex <==
% Wed Nov 19 21:54:24 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Hdr},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs (×1000)},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
xticklabels={0,1,2,3,4},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=36.69245, ymax=48.54055,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
100 47.916
400 41.359
1000 40.115
2000 38.525
3000 38.682
4000 37.231
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 48.002
100 47.773
200 46.368
400 47.147
1000 40.419
2000 44.683
4000 46.347
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-hdr-fid-time.tex <==
% Wed Nov 19 21:53:47 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Hdr},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-5.251, xmax=150.971,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=36.69245, ymax=48.54055,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
3.62 47.916
14.46 41.359
35.94 40.115
72.09 38.525
107.98 38.682
143.87 37.231
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
1.85 48.002
3.69 47.773
7.4 46.368
16.18 47.147
36.01 40.419
71 44.683
142.62 46.347
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-hdr-lpips-nfe.tex <==
% Wed Nov 19 21:54:24 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Hdr},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs (×1000)},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
xticklabels={0,1,2,3,4},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.15475, ymax=0.20425,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
100 0.193
400 0.169
1000 0.161
2000 0.16
3000 0.159
4000 0.157
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 0.202
100 0.192
200 0.186
400 0.179
1000 0.17
2000 0.17
4000 0.17
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-hdr-lpips-time.tex <==
% Wed Nov 19 21:53:47 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Hdr},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-5.251, xmax=150.971,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.15475, ymax=0.20425,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
3.62 0.193
14.46 0.169
35.94 0.161
72.09 0.16
107.98 0.159
143.87 0.157
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
1.85 0.202
3.69 0.192
7.4 0.186
16.18 0.179
36.01 0.17
71 0.17
142.62 0.17
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-hdr-psnr-nfe.tex <==
% Wed Nov 19 21:54:24 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Hdr},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs (×1000)},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
xticklabels={0,1,2,3,4},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=23.0843, ymax=26.6637,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
100 23.247
400 25.324
1000 25.964
2000 26.225
3000 26.284
4000 26.371
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 24.212
100 24.589
200 24.923
400 25.668
1000 25.921
2000 26.465
4000 26.501
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-hdr-psnr-time.tex <==
% Wed Nov 19 21:53:47 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Hdr},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-5.251, xmax=150.971,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=23.0843, ymax=26.6637,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
3.62 23.247
14.46 25.324
35.94 25.964
72.09 26.225
107.98 26.284
143.87 26.371
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
1.85 24.212
3.69 24.589
7.4 24.923
16.18 25.668
36.01 25.921
71 26.465
142.62 26.501
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-hdr-ssim-nfe.tex <==
% Wed Nov 19 21:54:24 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Hdr},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs (×1000)},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
xticklabels={0,1,2,3,4},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.7944, ymax=0.8516,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
100 0.816
400 0.839
1000 0.846
2000 0.844
3000 0.849
4000 0.843
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 0.797
100 0.807
200 0.816
400 0.819
1000 0.829
2000 0.826
4000 0.812
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-hdr-ssim-time.tex <==
% Wed Nov 19 21:53:47 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Hdr},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-5.251, xmax=150.971,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.7944, ymax=0.8516,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
3.62 0.816
14.46 0.839
35.94 0.846
72.09 0.844
107.98 0.849
143.87 0.843
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
1.85 0.797
3.69 0.807
7.4 0.816
16.18 0.819
36.01 0.829
71 0.826
142.62 0.812
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-inpaint-box-fid-nfe.tex <==
% Wed Nov 19 21:54:45 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Inpaint Box},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=101.695, ymax=266.959,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 259.447
50 181.219
100 158.742
200 132.941
400 128.73
600 112.031
800 110.315
1000 109.207
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 133.664
100 124.226
200 126.911
400 116.865
1000 113.956
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-inpaint-box-fid-time.tex <==
% Wed Nov 19 21:55:56 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Inpaint Box},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-0.9785, xmax=37.7085,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=101.695, ymax=266.959,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.78 259.447
1.85 181.219
3.64 158.742
7.21 132.941
14.39 128.73
21.6 112.031
28.75 110.315
35.95 109.207
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
1.83 133.664
3.65 124.226
7.35 126.911
14.3 116.865
35.92 113.956
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-inpaint-box-lpips-nfe.tex <==
% Wed Nov 19 21:54:45 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Inpaint Box},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.17615, ymax=0.39285,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 0.383
50 0.263
100 0.231
200 0.21
400 0.199
600 0.192
800 0.188
1000 0.186
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 0.255
100 0.248
200 0.243
400 0.239
1000 0.228
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-inpaint-box-lpips-time.tex <==
% Wed Nov 19 21:55:56 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Inpaint Box},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-0.9785, xmax=37.7085,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.17615, ymax=0.39285,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.78 0.383
1.85 0.263
3.64 0.231
7.21 0.21
14.39 0.199
21.6 0.192
28.75 0.188
35.95 0.186
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
1.83 0.255
3.65 0.248
7.35 0.243
14.3 0.239
35.92 0.228
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-inpaint-box-psnr-nfe.tex <==
% Wed Nov 19 21:54:45 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Inpaint Box},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=16.10185, ymax=21.64915,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 16.354
50 17.952
100 18.412
200 19.432
400 20.49
600 20.61
800 20.779
1000 20.714
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 20.53
100 21.108
200 20.997
400 20.867
1000 21.397
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-inpaint-box-psnr-time.tex <==
% Wed Nov 19 21:55:56 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Inpaint Box},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-0.9785, xmax=37.7085,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=16.10185, ymax=21.64915,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.78 16.354
1.85 17.952
3.64 18.412
7.21 19.432
14.39 20.49
21.6 20.61
28.75 20.779
35.95 20.714
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
1.83 20.53
3.65 21.108
7.35 20.997
14.3 20.867
35.92 21.397
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-inpaint-box-ssim-nfe.tex <==
% Wed Nov 19 21:54:45 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Inpaint Box},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.5875, ymax=0.7965,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 0.597
50 0.711
100 0.743
200 0.763
400 0.776
600 0.781
800 0.784
1000 0.787
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 0.683
100 0.694
200 0.705
400 0.701
1000 0.721
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-inpaint-box-ssim-time.tex <==
% Wed Nov 19 21:55:56 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Inpaint Box},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-0.9785, xmax=37.7085,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.5875, ymax=0.7965,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.78 0.597
1.85 0.711
3.64 0.743
7.21 0.763
14.39 0.776
21.6 0.781
28.75 0.784
35.95 0.787
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
1.83 0.683
3.65 0.694
7.35 0.705
14.3 0.701
35.92 0.721
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-inpaint-random-fid-nfe.tex <==
% Wed Nov 19 21:54:45 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Inpaint Random},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=12.1719, ymax=349.7861,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 334.44
50 307.004
100 191.995
200 68.217
400 36.712
600 29.836
800 29.275
1000 27.518
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 106.019
100 63.12
200 47.299
400 48.148
1000 37.184
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-inpaint-random-fid-time.tex <==
% Wed Nov 19 21:55:57 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Inpaint Random},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-1.012, xmax=37.532,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=12.1719, ymax=349.7861,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.74 334.44
1.87 307.004
3.61 191.995
7.17 68.217
14.25 36.712
21.36 29.836
28.31 29.275
35.57 27.518
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
1.83 106.019
3.65 63.12
7.33 47.299
14.33 48.148
35.78 37.184
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-inpaint-random-lpips-nfe.tex <==
% Wed Nov 19 21:54:45 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Inpaint Random},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.0889, ymax=0.6631,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 0.637
50 0.531
100 0.387
200 0.191
400 0.129
600 0.121
800 0.116
1000 0.115
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 0.305
100 0.237
200 0.197
400 0.208
1000 0.177
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-inpaint-random-lpips-time.tex <==
% Wed Nov 19 21:55:57 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Inpaint Random},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-1.012, xmax=37.532,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.0889, ymax=0.6631,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.74 0.637
1.87 0.531
3.61 0.387
7.17 0.191
14.25 0.129
21.36 0.121
28.31 0.116
35.57 0.115
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
1.83 0.305
3.65 0.237
7.33 0.197
14.33 0.208
35.78 0.177
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-inpaint-random-psnr-nfe.tex <==
% Wed Nov 19 21:54:45 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Inpaint Random},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=12.61435, ymax=29.74465,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 13.393
50 16.157
100 19.568
200 25.664
400 28.31
600 28.697
800 28.876
1000 28.966
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 24.595
100 26.402
200 27.459
400 26.921
1000 27.721
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-inpaint-random-psnr-time.tex <==
% Wed Nov 19 21:55:57 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Inpaint Random},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-1.012, xmax=37.532,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=12.61435, ymax=29.74465,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.74 13.393
1.87 16.157
3.61 19.568
7.17 25.664
14.25 28.31
21.36 28.697
28.31 28.876
35.57 28.966
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
1.83 24.595
3.65 26.402
7.33 27.459
14.33 26.921
35.78 27.721
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-inpaint-random-ssim-nfe.tex <==
% Wed Nov 19 21:54:45 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Inpaint Random},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.2452, ymax=0.8568,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 0.273
50 0.353
100 0.507
200 0.745
400 0.813
600 0.822
800 0.826
1000 0.829
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 0.602
100 0.682
200 0.728
400 0.705
1000 0.742
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-inpaint-random-ssim-time.tex <==
% Wed Nov 19 21:55:57 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Inpaint Random},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-1.012, xmax=37.532,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.2452, ymax=0.8568,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.74 0.273
1.87 0.353
3.61 0.507
7.17 0.745
14.25 0.813
21.36 0.822
28.31 0.826
35.57 0.829
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
1.83 0.602
3.65 0.682
7.33 0.728
14.33 0.705
35.78 0.742
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-motion-deblur-fid-nfe.tex <==
% Wed Nov 19 21:54:46 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=46.71545, ymax=126.74155,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 123.104
50 91.173
100 77.641
200 63.774
400 56.937
600 55.134
800 53.707
1000 53.152
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 69.845
100 62.442
200 57.244
400 52.95
1000 50.353
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-motion-deblur-fid-time.tex <==
% Wed Nov 19 21:55:57 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-2.597, xmax=78.737,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=46.71545, ymax=126.74155,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
1.1 123.104
2.62 91.173
5.2 77.641
11.61 63.774
20.52 56.937
34.65 55.134
41.01 53.707
51.36 53.152
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
5.78 69.845
11.55 62.442
23.07 57.244
30.15 52.95
75.04 50.353
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-motion-deblur-lpips-nfe.tex <==
% Wed Nov 19 21:54:46 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.16435, ymax=0.26665,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 0.262
50 0.221
100 0.201
200 0.186
400 0.175
600 0.172
800 0.17
1000 0.169
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 0.24
100 0.209
200 0.188
400 0.191
1000 0.171
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-motion-deblur-lpips-time.tex <==
% Wed Nov 19 21:55:57 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-2.597, xmax=78.737,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.16435, ymax=0.26665,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
1.1 0.262
2.62 0.221
5.2 0.201
11.61 0.186
20.52 0.175
34.65 0.172
41.01 0.17
51.36 0.169
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
5.78 0.24
11.55 0.209
23.07 0.188
30.15 0.191
75.04 0.171
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-motion-deblur-psnr-nfe.tex <==
% Wed Nov 19 21:54:46 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=25.53445, ymax=29.11055,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 25.697
50 27.043
100 27.804
200 28.419
400 28.742
600 28.844
800 28.887
1000 28.948
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 26.69
100 27.812
200 28.599
400 28.21
1000 28.87
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-motion-deblur-psnr-time.tex <==
% Wed Nov 19 21:55:57 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-2.597, xmax=78.737,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=25.53445, ymax=29.11055,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
1.1 25.697
2.62 27.043
5.2 27.804
11.61 28.419
20.52 28.742
34.65 28.844
41.01 28.887
51.36 28.948
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
5.78 26.69
11.55 27.812
23.07 28.599
30.15 28.21
75.04 28.87
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-motion-deblur-ssim-nfe.tex <==
% Wed Nov 19 21:54:46 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.63405, ymax=0.80895,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 0.705
50 0.755
100 0.774
200 0.787
400 0.795
600 0.798
800 0.8
1000 0.801
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 0.642
100 0.71
200 0.759
400 0.739
1000 0.781
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-motion-deblur-ssim-time.tex <==
% Wed Nov 19 21:55:57 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-2.597, xmax=78.737,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.63405, ymax=0.80895,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
1.1 0.705
2.62 0.755
5.2 0.774
11.61 0.787
20.52 0.795
34.65 0.798
41.01 0.8
51.36 0.801
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
5.78 0.642
11.55 0.71
23.07 0.759
30.15 0.739
75.04 0.781
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-nonlinear-deblur-fid-nfe.tex <==
% Wed Nov 19 21:54:24 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Nonlinear Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs (×1000)},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
xticklabels={0,1,2,3,4},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=58.98495, ymax=248.93405,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
100 240.3
400 115.244
1000 94.773
2000 79.38
3000 75.997
4000 72.657
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 113.888
100 105.705
200 95.745
400 83.637
1000 85.388
2000 72.68
4000 67.619
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-nonlinear-deblur-fid-time.tex <==
% Wed Nov 19 21:53:47 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Nonlinear Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-9.109, xmax=374.769,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=58.98495, ymax=248.93405,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
8.34 240.3
32.86 115.244
82.48 94.773
164.75 79.38
246.41 75.997
329.21 72.657
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
14.45 113.888
28.95 105.705
57.55 95.745
66.08 83.637
152.87 85.388
187.94 72.68
357.32 67.619
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-nonlinear-deblur-lpips-nfe.tex <==
% Wed Nov 19 21:54:24 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Nonlinear Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs (×1000)},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
xticklabels={0,1,2,3,4},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.17855, ymax=0.45245,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
100 0.44
400 0.259
1000 0.216
2000 0.201
3000 0.195
4000 0.191
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 0.293
100 0.26
200 0.24
400 0.229
1000 0.215
2000 0.204
4000 0.198
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-nonlinear-deblur-lpips-time.tex <==
% Wed Nov 19 21:53:46 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Nonlinear Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-9.109, xmax=374.769,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.17855, ymax=0.45245,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
8.34 0.44
32.86 0.259
82.48 0.216
164.75 0.201
246.41 0.195
329.21 0.191
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
14.45 0.293
28.95 0.26
57.55 0.24
66.08 0.229
152.87 0.215
187.94 0.204
357.32 0.198
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-nonlinear-deblur-psnr-nfe.tex <==
% Wed Nov 19 21:54:24 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Nonlinear Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs (×1000)},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
xticklabels={0,1,2,3,4},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=19.0822, ymax=27.9878,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
100 19.487
400 24.621
1000 26.468
2000 27.177
3000 27.48
4000 27.583
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 25.073
100 25.97
200 26.629
400 26.65
1000 27.387
2000 27.387
4000 27.474
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-nonlinear-deblur-psnr-time.tex <==
% Wed Nov 19 21:53:46 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Nonlinear Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-9.109, xmax=374.769,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=19.0822, ymax=27.9878,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
8.34 19.487
32.86 24.621
82.48 26.468
164.75 27.177
246.41 27.48
329.21 27.583
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
14.45 25.073
28.95 25.97
57.55 26.629
66.08 26.65
152.87 27.387
187.94 27.387
357.32 27.474
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-nonlinear-deblur-ssim-nfe.tex <==
% Wed Nov 19 21:54:24 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Nonlinear Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs (×1000)},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
xticklabels={0,1,2,3,4},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.47095, ymax=0.75805,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
100 0.484
400 0.665
1000 0.713
2000 0.733
3000 0.741
4000 0.745
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 0.61
100 0.652
200 0.687
400 0.69
1000 0.724
2000 0.727
4000 0.737
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-nonlinear-deblur-ssim-time.tex <==
% Wed Nov 19 21:53:46 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Nonlinear Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-9.109, xmax=374.769,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.47095, ymax=0.75805,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
8.34 0.484
32.86 0.665
82.48 0.713
164.75 0.733
246.41 0.741
329.21 0.745
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
14.45 0.61
28.95 0.652
57.55 0.687
66.08 0.69
152.87 0.724
187.94 0.727
357.32 0.737
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-phase-retrieval-fid-nfe.tex <==
% Wed Nov 19 21:54:24 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Phase Retrieval},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs (×1000)},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
xticklabels={0,1,2,3,4},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=126.17465, ymax=310.47635,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
100 302.099
400 293.857
1000 279.063
2000 250.436
3000 211.317
4000 220.929
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 272.266
100 252.761
200 207.783
400 206.57
1000 149.952
2000 148.838
4000 134.552
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-phase-retrieval-fid-time.tex <==
% Wed Nov 19 21:53:46 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Phase Retrieval},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-5.2375, xmax=165.4275,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=126.17465, ymax=310.47635,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
4.37 302.099
17.47 293.857
47.92 279.063
87.04 250.436
130.81 211.317
157.67 220.929
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
2.52 272.266
4.97 252.761
9.01 207.783
18.14 206.57
44.69 149.952
84.36 148.838
148 134.552
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-phase-retrieval-lpips-nfe.tex <==
% Wed Nov 19 21:54:23 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Phase Retrieval},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs (×1000)},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
xticklabels={0,1,2,3,4},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.3309, ymax=0.5971,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
100 0.585
400 0.557
1000 0.514
2000 0.449
3000 0.417
4000 0.419
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 0.559
100 0.508
200 0.443
400 0.457
1000 0.363
2000 0.37
4000 0.343
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-phase-retrieval-lpips-time.tex <==
% Wed Nov 19 21:53:46 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Phase Retrieval},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-5.2375, xmax=165.4275,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.3309, ymax=0.5971,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
4.37 0.585
17.47 0.557
47.92 0.514
87.04 0.449
130.81 0.417
157.67 0.419
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
2.52 0.559
4.97 0.508
9.01 0.443
18.14 0.457
44.69 0.363
84.36 0.37
148 0.343
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-phase-retrieval-psnr-nfe.tex <==
% Wed Nov 19 21:54:23 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Phase Retrieval},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs (×1000)},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
xticklabels={0,1,2,3,4},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=13.7154, ymax=22.7266,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
100 14.125
400 15.262
1000 16.766
2000 18.903
3000 20.354
4000 20.116
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 16.412
100 17.642
200 18.959
400 18.731
1000 21.456
2000 21.597
4000 22.317
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-phase-retrieval-psnr-time.tex <==
% Wed Nov 19 21:53:46 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Phase Retrieval},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-5.2375, xmax=165.4275,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=13.7154, ymax=22.7266,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
4.37 14.125
17.47 15.262
47.92 16.766
87.04 18.903
130.81 20.354
157.67 20.116
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
2.52 16.412
4.97 17.642
9.01 18.959
18.14 18.731
44.69 21.456
84.36 21.597
148 22.317
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-phase-retrieval-ssim-nfe.tex <==
% Wed Nov 19 21:54:23 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Phase Retrieval},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs (×1000)},
xmajorgrids,
xmin=-147.5, xmax=4197.5,
xtick style={color=black},
xtick={0,1000,2000,3000,4000},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
xticklabels={0,1,2,3,4},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.2368, ymax=0.5272,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
100 0.267
400 0.306
1000 0.354
2000 0.423
3000 0.456
4000 0.449
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 0.25
100 0.309
200 0.389
400 0.364
1000 0.491
2000 0.473
4000 0.514
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-phase-retrieval-ssim-time.tex <==
% Wed Nov 19 21:53:46 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Phase Retrieval},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-5.2375, xmax=165.4275,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.2368, ymax=0.5272,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
4.37 0.267
17.47 0.306
47.92 0.354
87.04 0.423
130.81 0.456
157.67 0.449
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
2.52 0.25
4.97 0.309
9.01 0.389
18.14 0.364
44.69 0.491
84.36 0.473
148 0.514
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-super-resolution-fid-nfe.tex <==
% Wed Nov 19 21:54:44 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Super Resolution},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=98.69205, ymax=270.51095,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 262.701
50 253.146
100 165.164
200 130.52
400 117.624
600 120.018
800 114.887
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 120.883
100 113.985
200 107.194
400 110.915
1000 106.502
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-super-resolution-fid-time.tex <==
% Wed Nov 19 21:55:56 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Super Resolution},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-0.849, xmax=38.509,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=98.69205, ymax=270.51095,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.94 262.701
1.91 253.146
3.72 165.164
7.37 130.52
14.68 117.624
22.04 120.018
29.39 114.887
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
1.92 120.883
3.84 113.985
7.64 107.194
14.71 110.915
36.72 106.502
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-super-resolution-lpips-nfe.tex <==
% Wed Nov 19 21:54:44 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Super Resolution},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.23915, ymax=0.65385,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 0.635
50 0.48
100 0.347
200 0.284
400 0.265
600 0.263
800 0.258
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 0.328
100 0.309
200 0.29
400 0.304
1000 0.285
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-super-resolution-lpips-time.tex <==
% Wed Nov 19 21:55:56 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Super Resolution},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-0.849, xmax=38.509,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.23915, ymax=0.65385,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.94 0.635
1.91 0.48
3.72 0.347
7.37 0.284
14.68 0.265
22.04 0.263
29.39 0.258
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
1.92 0.328
3.84 0.309
7.64 0.29
14.71 0.304
36.72 0.285
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-super-resolution-psnr-nfe.tex <==
% Wed Nov 19 21:54:44 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Super Resolution},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=12.334, ymax=26.744,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 12.989
50 16.975
100 22.076
200 25.437
400 25.967
600 26.009
800 26.089
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 24.807
100 25.327
200 25.715
400 25.379
1000 25.7
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-super-resolution-psnr-time.tex <==
% Wed Nov 19 21:55:56 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Super Resolution},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-0.849, xmax=38.509,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=12.334, ymax=26.744,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.94 12.989
1.91 16.975
3.72 22.076
7.37 25.437
14.68 25.967
22.04 26.009
29.39 26.089
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
1.92 24.807
3.84 25.327
7.64 25.715
14.71 25.379
36.72 25.7
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-super-resolution-ssim-nfe.tex <==
% Wed Nov 19 21:54:44 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Super Resolution},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFEs},
xmajorgrids,
xmin=-29, xmax=1049,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.31315, ymax=0.72785,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 0.332
50 0.488
100 0.616
200 0.684
400 0.703
600 0.704
800 0.709
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
50 0.564
100 0.609
200 0.644
400 0.621
1000 0.654
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/reps-daps/reps-daps-imagenet-super-resolution-ssim-time.tex <==
% Wed Nov 19 21:55:56 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\figwidth}{5.7in}%
\providecommand{\thisXlabelopacity}{1.0}%
\providecommand{\marksize}{1}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\figwidth}{360pt}%
\provideboolean{NOLEGEND}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\pgfplotsset{compat=1.15}%
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{2.0in}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Super Resolution},
width=\figwidth,
x grid style={darkgray176},
xlabel={Time (sec)},
xmajorgrids,
xmin=-0.849, xmax=38.509,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=0.31315, ymax=0.72785,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
0.94 0.332
1.91 0.488
3.72 0.616
7.37 0.684
14.68 0.703
22.04 0.704
29.39 0.709
};
\addlegendentry{RePS}
\addplot [semithick, steelblue31119180, mark=*, mark size=2, mark options={solid}]
table {%
1.92 0.564
3.84 0.609
7.64 0.644
14.71 0.621
36.72 0.654
};
\addlegendentry{DAPS}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/running_times.tex <==
% Tue Nov 11 23:31:31 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\providecommand{\thisXticklabelopacity}{1.0}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\provideboolean{NOLEGEND}%
\providecommand{\marksize}{2}%
\pgfplotsset{compat=1.15}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={Comparison of Methods Across Tasks},
width=\figwidth,
x grid style={darkgray176},
xlabel={Task},
xmin=-0.968, xmax=7.568,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
xticklabels={
  SR,
  IB,
  IR,
  GD,
  MD,
  PR,
  ND,
  HDR
},
y grid style={darkgray176},
ylabel={Running Time (sec)},
ymin=0, ymax=236.9115,
ytick style={color=black}
]
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.58,0) rectangle (axis cs:-0.22,10.68);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{RePS}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.42,0) rectangle (axis cs:0.78,10.11);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.42,0) rectangle (axis cs:1.78,10.65);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.42,0) rectangle (axis cs:2.78,27.27);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.42,0) rectangle (axis cs:3.78,25.43);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.42,0) rectangle (axis cs:4.78,53.48);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.42,0) rectangle (axis cs:5.78,225.63);
\draw[draw=none,fill=darkorange25512714] (axis cs:6.42,0) rectangle (axis cs:6.78,39.95);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.18,0) rectangle (axis cs:0.18,11.75);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{DAPS}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.82,0) rectangle (axis cs:1.18,10.95);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.82,0) rectangle (axis cs:2.18,9.92);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.82,0) rectangle (axis cs:3.18,49.29);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.82,0) rectangle (axis cs:4.18,49.3);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.82,0) rectangle (axis cs:5.18,44.67);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.82,0) rectangle (axis cs:6.18,223.85);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.82,0) rectangle (axis cs:7.18,38.07);
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/sde-ode/sde-ode-ffhq-gaussian-deblur-fid-nfe.tex <==
% Tue Nov 11 08:26:33 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Gaussian Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-44.75, xmax=1049.75,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=29.5383, ymax=422.2317,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 90.33
50 55.108
100 49.466
200 49.497
400 47.388
600 49.555
800 48.497
1000 49.675
};
\addlegendentry{RePS}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
5 404.382
10 388.577
20 399.133
50 391.885
100 236.021
200 106.8
400 83.527
600 74.181
800 72.561
1000 73.459
};
\addlegendentry{SDE}
\addplot [semithick, gray127, mark=*, mark size=3, mark options={solid}]
table {%
5 130.319
10 107.961
20 105.165
50 104.938
100 104.765
200 105.014
400 105.273
600 105.383
800 105.435
1000 108.137
};
\addlegendentry{ODE}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/sde-ode/sde-ode-ffhq-gaussian-deblur-lpips-nfe.tex <==
% Tue Nov 11 08:26:33 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Gaussian Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-44.75, xmax=1049.75,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.10855, ymax=0.91045,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 0.267
50 0.166
100 0.155
200 0.147
400 0.145
600 0.145
800 0.146
1000 0.146
};
\addlegendentry{RePS}
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
table {%
5 0.874
10 0.864
20 0.84
50 0.754
100 0.508
200 0.286
400 0.231
600 0.214
800 0.208
1000 0.205
};
\addlegendentry{SDE}
\addplot [semithick, gray127, mark=*, mark size=2, mark options={solid}]
table {%
5 0.424
10 0.332
20 0.308
50 0.301
100 0.302
200 0.303
400 0.303
600 0.303
800 0.303
1000 0.303
};
\addlegendentry{ODE}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/sde-ode/sde-ode-ffhq-gaussian-deblur-psnr-nfe.tex <==
% Tue Nov 11 08:26:33 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Gaussian Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-44.75, xmax=1049.75,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=3.68695, ymax=31.16605,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=2, mark options={solid}]
table {%
20 25.707
50 27.926
100 28.569
200 29.191
400 29.599
600 29.729
800 29.884
1000 29.917
};
\addlegendentry{RePS}
\addplot [semithick, forestgreen4416044, mark=*, mark size=2, mark options={solid}]
table {%
5 4.936
10 5.092
20 6.192
50 10.89
100 17.687
200 23.895
400 25.743
600 26.293
800 26.495
1000 26.596
};
\addlegendentry{SDE}
\addplot [semithick, gray127, mark=*, mark size=2, mark options={solid}]
table {%
5 21.119
10 24.068
20 24.947
50 25.003
100 24.902
200 24.831
400 24.795
600 24.781
800 24.774
1000 24.681
};
\addlegendentry{ODE}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/sde-ode/sde-ode-ffhq-gaussian-deblur-ssim-nfe.tex <==
% Tue Nov 11 08:26:33 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Gaussian Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-44.75, xmax=1049.75,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=-0.0389, ymax=0.8829,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 0.681
50 0.791
100 0.809
200 0.824
400 0.833
600 0.836
800 0.84
1000 0.841
};
\addlegendentry{RePS}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
5 0.003
10 0.004
20 0.008
50 0.043
100 0.258
200 0.587
400 0.68
600 0.708
800 0.716
1000 0.72
};
\addlegendentry{SDE}
\addplot [semithick, gray127, mark=*, mark size=3, mark options={solid}]
table {%
5 0.513
10 0.615
20 0.623
50 0.616
100 0.608
200 0.605
400 0.603
600 0.602
800 0.602
1000 0.596
};
\addlegendentry{ODE}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/sde-ode/sde-ode-ffhq-motion-deblur-fid-nfe.tex <==
% Tue Nov 11 08:26:34 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-44.75, xmax=1049.75,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=14.6029, ymax=424.3331,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 60.792
50 44.311
100 38.553
200 37.358
400 35.971
600 35.137
800 33.227
1000 34.102
};
\addlegendentry{RePS}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
5 405.709
10 390.2
20 386.158
50 356.134
100 165.451
200 82.133
400 72.653
600 65.116
800 65.587
1000 63.916
};
\addlegendentry{SDE}
\addplot [semithick, gray127, mark=*, mark size=3, mark options={solid}]
table {%
5 123.277
10 103.007
20 97.488
50 94.508
100 94.319
200 94.469
400 94.542
600 94.593
800 94.595
1000 96.895
};
\addlegendentry{ODE}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/sde-ode/sde-ode-ffhq-motion-deblur-lpips-nfe.tex <==
% Tue Nov 11 08:26:34 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-44.75, xmax=1049.75,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.07705, ymax=0.91195,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 0.171
50 0.138
100 0.128
200 0.121
400 0.117
600 0.116
800 0.115
1000 0.115
};
\addlegendentry{RePS}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
5 0.874
10 0.862
20 0.832
50 0.722
100 0.422
200 0.243
400 0.201
600 0.189
800 0.185
1000 0.183
};
\addlegendentry{SDE}
\addplot [semithick, gray127, mark=*, mark size=3, mark options={solid}]
table {%
5 0.384
10 0.294
20 0.27
50 0.263
100 0.264
200 0.264
400 0.264
600 0.265
800 0.265
1000 0.266
};
\addlegendentry{ODE}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/sde-ode/sde-ode-ffhq-motion-deblur-psnr-nfe.tex <==
% Tue Nov 11 08:26:33 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-44.75, xmax=1049.75,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=3.56915, ymax=33.63985,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 28.602
50 30.354
100 31.218
200 31.811
400 32.135
600 32.214
800 32.267
1000 32.273
};
\addlegendentry{RePS}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
5 4.936
10 5.086
20 6.284
50 12.51
100 20.496
200 26.251
400 27.731
600 28.192
800 28.321
1000 28.479
};
\addlegendentry{SDE}
\addplot [semithick, gray127, mark=*, mark size=3, mark options={solid}]
table {%
5 21.472
10 24.85
20 26.046
50 26.295
100 26.257
200 26.219
400 26.199
600 26.19
800 26.186
1000 26.082
};
\addlegendentry{ODE}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/sde-ode/sde-ode-ffhq-motion-deblur-ssim-nfe.tex <==
% Tue Nov 11 08:26:33 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={FFHQ - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-44.75, xmax=1049.75,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=-0.0406, ymax=0.9186,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 0.805
50 0.846
100 0.859
200 0.868
400 0.873
600 0.874
800 0.875
1000 0.875
};
\addlegendentry{RePS}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
5 0.003
10 0.004
20 0.009
50 0.07
100 0.386
200 0.676
400 0.744
600 0.764
800 0.77
1000 0.776
};
\addlegendentry{SDE}
\addplot [semithick, gray127, mark=*, mark size=3, mark options={solid}]
table {%
5 0.559
10 0.666
20 0.68
50 0.677
100 0.671
200 0.669
400 0.667
600 0.667
800 0.666
1000 0.662
};
\addlegendentry{ODE}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/sde-ode/sde-ode-imagenet-gaussian-deblur-fid-nfe.tex <==
% Tue Nov 11 08:26:34 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Gaussian Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-44.75, xmax=1049.75,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=101.38485, ymax=441.48615,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 226.601
50 129.809
100 122.38
200 121.591
400 120.546
600 121.126
800 118.473
1000 116.844
};
\addlegendentry{RePS}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
5 409.705
10 426.027
20 325.798
50 340.054
100 360.247
200 350.668
400 288.005
600 249.236
800 244.725
1000 207.544
};
\addlegendentry{SDE}
\addplot [semithick, gray127, mark=*, mark size=3, mark options={solid}]
table {%
5 244.725
10 245.541
20 246.931
50 252.824
100 254.814
200 256.109
400 257.588
600 258.304
800 258.054
1000 264.07
};
\addlegendentry{ODE}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/sde-ode/sde-ode-imagenet-gaussian-deblur-lpips-nfe.tex <==
% Tue Nov 11 08:26:34 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Gaussian Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-44.75, xmax=1049.75,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.22725, ymax=0.83775,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 0.373
50 0.282
100 0.27
200 0.265
400 0.258
600 0.257
800 0.256
1000 0.255
};
\addlegendentry{RePS}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
5 0.81
10 0.758
20 0.734
50 0.714
100 0.696
200 0.698
400 0.631
600 0.55
800 0.488
1000 0.431
};
\addlegendentry{SDE}
\addplot [semithick, gray127, mark=*, mark size=3, mark options={solid}]
table {%
5 0.429
10 0.396
20 0.398
50 0.412
100 0.421
200 0.426
400 0.428
600 0.429
800 0.43
1000 0.433
};
\addlegendentry{ODE}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/sde-ode/sde-ode-imagenet-gaussian-deblur-psnr-nfe.tex <==
% Tue Nov 11 08:26:34 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Gaussian Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-44.75, xmax=1049.75,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=3.8765, ymax=27.2735,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 22.898
50 24.784
100 25.426
200 25.825
400 26.035
600 26.102
800 26.172
1000 26.21
};
\addlegendentry{RePS}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
5 4.94
10 6.413
20 9.341
50 9.506
100 9.141
200 9.651
400 12.756
600 15.752
800 17.914
1000 19.477
};
\addlegendentry{SDE}
\addplot [semithick, gray127, mark=*, mark size=3, mark options={solid}]
table {%
5 20.781
10 22.344
20 22.271
50 21.659
100 21.311
200 21.118
400 21.011
600 20.974
800 20.956
1000 20.912
};
\addlegendentry{ODE}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/sde-ode/sde-ode-imagenet-gaussian-deblur-ssim-nfe.tex <==
% Tue Nov 11 08:26:34 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Gaussian Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-44.75, xmax=1049.75,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=-0.032, ymax=0.738,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 0.534
50 0.646
100 0.676
200 0.689
400 0.698
600 0.701
800 0.703
1000 0.703
};
\addlegendentry{RePS}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
5 0.003
10 0.009
20 0.03
50 0.035
100 0.033
200 0.041
400 0.093
600 0.166
800 0.254
1000 0.331
};
\addlegendentry{SDE}
\addplot [semithick, gray127, mark=*, mark size=3, mark options={solid}]
table {%
5 0.522
10 0.518
20 0.48
50 0.439
100 0.421
200 0.411
400 0.406
600 0.404
800 0.403
1000 0.398
};
\addlegendentry{ODE}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/sde-ode/sde-ode-imagenet-motion-deblur-fid-nfe.tex <==
% Tue Nov 11 08:26:34 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-44.75, xmax=1049.75,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={FID},
ymajorgrids,
ymin=35.4088, ymax=425.7592,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 123.104
50 91.173
100 77.641
200 63.774
400 56.937
600 55.134
800 53.707
1000 53.152
};
\addlegendentry{RePS}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
5 408.016
10 396.62
20 318.024
50 317.571
100 316.719
200 304.736
400 265.949
600 219.299
800 194.742
1000 172.07
};
\addlegendentry{SDE}
\addplot [semithick, gray127, mark=*, mark size=3, mark options={solid}]
table {%
5 244.725
10 211.283
20 218.15
50 222.375
100 223.634
200 211.283
400 225.362
600 225.424
800 225.458
1000 231.212
};
\addlegendentry{ODE}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/sde-ode/sde-ode-imagenet-motion-deblur-lpips-nfe.tex <==
% Tue Nov 11 08:26:34 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-44.75, xmax=1049.75,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={LPIPS},
ymajorgrids,
ymin=0.13695, ymax=0.84205,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 0.262
50 0.221
100 0.201
200 0.186
400 0.175
600 0.172
800 0.17
1000 0.169
};
\addlegendentry{RePS}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
5 0.81
10 0.76
20 0.71
50 0.691
100 0.683
200 0.679
400 0.591
600 0.498
800 0.427
1000 0.375
};
\addlegendentry{SDE}
\addplot [semithick, gray127, mark=*, mark size=3, mark options={solid}]
table {%
5 0.429
10 0.344
20 0.346
50 0.358
100 0.365
200 0.37
400 0.372
600 0.373
800 0.373
1000 0.378
};
\addlegendentry{ODE}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/sde-ode/sde-ode-imagenet-motion-deblur-psnr-nfe.tex <==
% Tue Nov 11 08:26:34 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-44.75, xmax=1049.75,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={PSNR},
ymajorgrids,
ymin=3.7354, ymax=30.1486,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 25.697
50 27.043
100 27.804
200 28.419
400 28.742
600 28.844
800 28.887
1000 28.948
};
\addlegendentry{RePS}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
5 4.936
10 6.539
20 10.428
50 11.011
100 10.806
200 11.165
400 14.611
600 17.903
800 20.207
1000 21.722
};
\addlegendentry{SDE}
\addplot [semithick, gray127, mark=*, mark size=3, mark options={solid}]
table {%
5 20.781
10 23.365
20 23.567
50 23.139
100 22.848
200 22.686
400 22.593
600 22.562
800 22.545
1000 22.524
};
\addlegendentry{ODE}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}


==> tikzpics/sde-ode/sde-ode-imagenet-motion-deblur-ssim-nfe.tex <==
% Tue Nov 11 08:26:34 2025
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}
\provideboolean{CLEARXLABEL}\ifthenelse{\boolean{CLEARXLABEL}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figheight}{2.0in}%
\pgfplotsset{compat=1.15}%
\provideboolean{NOLEGEND}%
\providecommand{\thisYlabelopacity}{1.0}%
\providecommand{\thisXlabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xlabel = {} }}%
}{}%
\providecommand{\figwidth}{5.7in}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%
\providecommand{\figwidth}{360pt}%
\provideboolean{CLEANTITLE}\ifthenelse{\boolean{CLEANTITLE}}{%
	\pgfplotsset{every axis post/.append style={title = {} }}%
}{}%
\providecommand{\marksize}{2}%
\providecommand{\thisXticklabelopacity}{1.0}%
\provideboolean{CLEANXAXIS}\ifthenelse{\boolean{CLEANXAXIS}}{%
	\pgfplotsset{every axis post/.append style={xticklabels = {} }}%
}{}%
\provideboolean{CLEANYAXIS}\ifthenelse{\boolean{CLEANYAXIS}}{%
	\pgfplotsset{every axis post/.append style={yticklabels = {} }}%
}{}%
\providecommand{\figheight}{310pt}%
\provideboolean{CLEARYLABEL}\ifthenelse{\boolean{CLEARYLABEL}}{%
	\pgfplotsset{every axis post/.append style={ylabel = {} }}%
}{}%

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis lines=left,
every axis plot/.append style={mark size=\marksize},
every axis x label/.append style={opacity=\thisXlabelopacity},
every axis y label/.append style={opacity=\thisYlabelopacity},
every x tick label/.append style={rotate=0},
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
mark size=\marksize,
tick align=outside,
tick pos=left,
title={IMAGENET - Motion Deblur},
width=\figwidth,
x grid style={darkgray176},
xlabel={NFE},
xmajorgrids,
xmin=-44.75, xmax=1049.75,
xtick style={color=black},
xticklabel style={opacity=\thisXticklabelopacity, align=center},
y grid style={darkgray176},
ylabel={SSIM},
ymajorgrids,
ymin=-0.0369, ymax=0.8409,
ytick style={color=black}
]
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
20 0.705
50 0.755
100 0.774
200 0.787
400 0.795
600 0.798
800 0.8
1000 0.801
};
\addlegendentry{RePS}
\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
5 0.003
10 0.012
20 0.052
50 0.065
100 0.065
200 0.075
400 0.155
600 0.261
800 0.373
1000 0.455
};
\addlegendentry{SDE}
\addplot [semithick, gray127, mark=*, mark size=3, mark options={solid}]
table {%
5 0.522
10 0.609
20 0.58
50 0.544
100 0.526
200 0.516
400 0.511
600 0.509
800 0.508
1000 0.504
};
\addlegendentry{ODE}
\ifthenelse{\boolean{NOLEGEND}}{\legend{}}{}
\end{axis}

\end{tikzpicture}

